Adaptation Interfaces for In-Context Tabular Foundation Models in Time-to-Event Prediction

Tabular foundation models (TabFMs) achieve strong performance on structured data, particularly for standard classification and regression problems. Yet, extending them to censored time-to-event prediction is challenging because it requires properly handling censoring and event-time dynamics. Building on our prior work, we further link TabFMs with CoxPH and DeepHit and revise the context-resampled training procedure. We evaluate temporal zero-shot reformulation, classification-based fine-tuning, and survival-head adaptation using frozen TabFM backbones on 74 single-risk data sets, and we additionally study 4 competing-risk data sets. Zero-shot inference is effective on smaller single-risk data sets, whereas supervised adaptation becomes increasingly advantageous as data sets scale. Cox provides the most reliably strong interface, especially for Integrated Brier Score (IBS) on larger data sets. DeepHit is relatively stronger for the time-dependent Concordance Index than for IBS, while cause-specific MTLR ranks highest among the TabFM survival heads in the four-data-set competing-risk analysis. Classification fine-tuning becomes more competitive with zero-shot inference as data sets grow but remains weaker for probabilistic prediction. Overall, our results indicate that effective TabFM transfer depends on the data regime and on the statistical structure represented by the chosen adaptation interface. The implementation scripts used for this work are available at https://github.com/kaylode/survival-fm.

==> tables/full_result.tex <==
\begingroup
\footnotesize
\setlength{\tabcolsep}{4pt}
\begin{longtable}{lccclccc}
\caption[Core survival metrics]{Detailed Single-risk datasets Performance Metrics (mean~$\pm$~std across 5 folds). $C_{td}$: Antolini time-dependent concordance; AUC: mean dynamic AUC across q25/q50/q75. IBS: Integrated Brier Score.}\label{tab:core_metrics}\\
\toprule
\multicolumn{4}{c}{\textit{AML-BULL}} & \multicolumn{4}{c}{\textit{AIDS2}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.549_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.242_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.519_{\textcolor{gray}{\pm 0.132}}} & Cox PH & \ensuremath{0.547_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.579_{\textcolor{gray}{\pm 0.025}}} \\
RSF & \ensuremath{\textbf{0.602}_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{\textbf{0.184}_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{\textbf{0.642}_{\textcolor{gray}{\pm 0.134}}} & RSF & \ensuremath{0.542_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{\textbf{0.136}_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{\underline{0.590}_{\textcolor{gray}{\pm 0.019}}} \\
GBSA & \ensuremath{\underline{0.600}_{\textcolor{gray}{\pm 0.121}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.593_{\textcolor{gray}{\pm 0.167}}} & GBSA & \ensuremath{0.458_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.558_{\textcolor{gray}{\pm 0.021}}} \\
DeepSurv & \ensuremath{0.568_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.206_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.572_{\textcolor{gray}{\pm 0.078}}} & DeepSurv & \ensuremath{0.550_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.139_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.582_{\textcolor{gray}{\pm 0.017}}} \\
MLP-MTLR & \ensuremath{0.445_{\textcolor{gray}{\pm 0.128}}} & \ensuremath{0.217_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.473_{\textcolor{gray}{\pm 0.071}}} & MLP-MTLR & \ensuremath{0.537_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.146_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.570_{\textcolor{gray}{\pm 0.034}}} \\
MLP-DH & \ensuremath{0.489_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.235_{\textcolor{gray}{\pm 0.158}}} & \ensuremath{0.497_{\textcolor{gray}{\pm 0.082}}} & MLP-DH & \ensuremath{0.549_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.146_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.574_{\textcolor{gray}{\pm 0.017}}} \\
SurvTRACE & \ensuremath{0.494_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.305_{\textcolor{gray}{\pm 0.108}}} & \ensuremath{0.496_{\textcolor{gray}{\pm 0.106}}} & SurvTRACE & \ensuremath{0.524_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.572_{\textcolor{gray}{\pm 0.021}}} \\
DySurv & \ensuremath{0.518_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.287_{\textcolor{gray}{\pm 0.079}}} & \ensuremath{0.521_{\textcolor{gray}{\pm 0.165}}} & DySurv & \ensuremath{0.549_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.157_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.583_{\textcolor{gray}{\pm 0.022}}} \\
TabPFN-ZS & \ensuremath{0.513_{\textcolor{gray}{\pm 0.195}}} & \ensuremath{0.225_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.554_{\textcolor{gray}{\pm 0.134}}} & TabPFN-ZS & \ensuremath{0.533_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.142_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.587_{\textcolor{gray}{\pm 0.027}}} \\
TabDPT-ZS & \ensuremath{0.517_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{0.232_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.475_{\textcolor{gray}{\pm 0.131}}} & TabDPT-ZS & \ensuremath{0.527_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.144_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.585_{\textcolor{gray}{\pm 0.021}}} \\
TabICL-ZS & \ensuremath{0.439_{\textcolor{gray}{\pm 0.126}}} & \ensuremath{0.217_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.497_{\textcolor{gray}{\pm 0.091}}} & TabICL-ZS & \ensuremath{0.526_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.143_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.585_{\textcolor{gray}{\pm 0.021}}} \\
TabPFN-CE & \ensuremath{0.519_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.228_{\textcolor{gray}{\pm 0.108}}} & \ensuremath{0.513_{\textcolor{gray}{\pm 0.117}}} & TabPFN-CE & \ensuremath{0.505_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.171_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.541_{\textcolor{gray}{\pm 0.010}}} \\
TabDPT-CE & \ensuremath{0.507_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.223_{\textcolor{gray}{\pm 0.103}}} & \ensuremath{0.514_{\textcolor{gray}{\pm 0.153}}} & TabDPT-CE & \ensuremath{0.538_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.581_{\textcolor{gray}{\pm 0.024}}} \\
TabICL-CE & \ensuremath{0.586_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.248_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{\underline{0.612}_{\textcolor{gray}{\pm 0.072}}} & TabICL-CE & \ensuremath{0.532_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.174_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.571_{\textcolor{gray}{\pm 0.020}}} \\
TabPFN-Cox & \ensuremath{0.540_{\textcolor{gray}{\pm 0.121}}} & \ensuremath{0.195_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.523_{\textcolor{gray}{\pm 0.154}}} & TabPFN-Cox & \ensuremath{0.553_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.589_{\textcolor{gray}{\pm 0.030}}} \\
TabDPT-Cox & \ensuremath{0.538_{\textcolor{gray}{\pm 0.125}}} & \ensuremath{\underline{0.195}_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.557_{\textcolor{gray}{\pm 0.191}}} & TabDPT-Cox & \ensuremath{0.538_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.568_{\textcolor{gray}{\pm 0.015}}} \\
TabICL-Cox & \ensuremath{0.575_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.203_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.589_{\textcolor{gray}{\pm 0.126}}} & TabICL-Cox & \ensuremath{0.536_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{\underline{0.138}_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.565_{\textcolor{gray}{\pm 0.031}}} \\
TabPFN-DH & \ensuremath{0.556_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.223_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.537_{\textcolor{gray}{\pm 0.124}}} & TabPFN-DH & \ensuremath{\textbf{0.560}_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.139_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.573_{\textcolor{gray}{\pm 0.027}}} \\
TabDPT-DH & \ensuremath{0.512_{\textcolor{gray}{\pm 0.138}}} & \ensuremath{0.224_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.547_{\textcolor{gray}{\pm 0.131}}} & TabDPT-DH & \ensuremath{0.552_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.139_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.571_{\textcolor{gray}{\pm 0.022}}} \\
TabICL-DH & \ensuremath{0.481_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.219_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.519_{\textcolor{gray}{\pm 0.065}}} & TabICL-DH & \ensuremath{0.552_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.139_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.574_{\textcolor{gray}{\pm 0.027}}} \\
TabPFN-MTLR & \ensuremath{0.564_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.209_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.571_{\textcolor{gray}{\pm 0.052}}} & TabPFN-MTLR & \ensuremath{\underline{0.555}_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{\textbf{0.590}_{\textcolor{gray}{\pm 0.036}}} \\
TabDPT-MTLR & \ensuremath{0.512_{\textcolor{gray}{\pm 0.179}}} & \ensuremath{0.204_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.530_{\textcolor{gray}{\pm 0.225}}} & TabDPT-MTLR & \ensuremath{0.546_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.580_{\textcolor{gray}{\pm 0.025}}} \\
TabICL-MTLR & \ensuremath{0.543_{\textcolor{gray}{\pm 0.097}}} & \ensuremath{0.207_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.551_{\textcolor{gray}{\pm 0.177}}} & TabICL-MTLR & \ensuremath{0.543_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.569_{\textcolor{gray}{\pm 0.026}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{BERGAMASCHI}} & \multicolumn{4}{c}{\textit{DBCD}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.602_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{\textbf{0.167}_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.645_{\textcolor{gray}{\pm 0.143}}} & Cox PH & \ensuremath{0.690_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.236_{\textcolor{gray}{\pm 0.092}}} & \ensuremath{0.756_{\textcolor{gray}{\pm 0.027}}} \\
RSF & \ensuremath{\textbf{0.663}_{\textcolor{gray}{\pm 0.155}}} & \ensuremath{\underline{0.187}_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{\textbf{0.801}_{\textcolor{gray}{\pm 0.092}}} & RSF & \ensuremath{\underline{0.737}_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{\textbf{0.146}_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{\textbf{0.794}_{\textcolor{gray}{\pm 0.066}}} \\
GBSA & \ensuremath{\underline{0.626}_{\textcolor{gray}{\pm 0.242}}} & \ensuremath{0.229_{\textcolor{gray}{\pm 0.149}}} & \ensuremath{\underline{0.784}_{\textcolor{gray}{\pm 0.149}}} & GBSA & \ensuremath{0.695_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.156_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.773_{\textcolor{gray}{\pm 0.067}}} \\
DeepSurv & \ensuremath{0.486_{\textcolor{gray}{\pm 0.114}}} & \ensuremath{0.223_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.521_{\textcolor{gray}{\pm 0.053}}} & DeepSurv & \ensuremath{0.723_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.782_{\textcolor{gray}{\pm 0.059}}} \\
MLP-MTLR & \ensuremath{0.451_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.285_{\textcolor{gray}{\pm 0.167}}} & \ensuremath{0.484_{\textcolor{gray}{\pm 0.227}}} & MLP-MTLR & \ensuremath{0.722_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.209_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{\underline{0.785}_{\textcolor{gray}{\pm 0.018}}} \\
MLP-DH & \ensuremath{0.502_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.405_{\textcolor{gray}{\pm 0.216}}} & \ensuremath{0.446_{\textcolor{gray}{\pm 0.056}}} & MLP-DH & \ensuremath{0.733_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.747_{\textcolor{gray}{\pm 0.044}}} \\
SurvTRACE & \ensuremath{0.625_{\textcolor{gray}{\pm 0.113}}} & \ensuremath{0.247_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.781_{\textcolor{gray}{\pm 0.095}}} & SurvTRACE & \ensuremath{0.647_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.681_{\textcolor{gray}{\pm 0.066}}} \\
DySurv & \ensuremath{0.551_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.412_{\textcolor{gray}{\pm 0.192}}} & \ensuremath{0.566_{\textcolor{gray}{\pm 0.057}}} & DySurv & \ensuremath{0.703_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.314_{\textcolor{gray}{\pm 0.074}}} & \ensuremath{0.747_{\textcolor{gray}{\pm 0.149}}} \\
TabPFN-ZS & \ensuremath{0.615_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.336_{\textcolor{gray}{\pm 0.230}}} & \ensuremath{0.664_{\textcolor{gray}{\pm 0.144}}} & TabPFN-ZS & \ensuremath{0.544_{\textcolor{gray}{\pm 0.104}}} & \ensuremath{0.237_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.507_{\textcolor{gray}{\pm 0.121}}} \\
TabDPT-ZS & \ensuremath{0.539_{\textcolor{gray}{\pm 0.110}}} & \ensuremath{0.313_{\textcolor{gray}{\pm 0.222}}} & \ensuremath{0.617_{\textcolor{gray}{\pm 0.133}}} & TabDPT-ZS & \ensuremath{0.731_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.244_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.766_{\textcolor{gray}{\pm 0.048}}} \\
TabICL-ZS & \ensuremath{0.608_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.322_{\textcolor{gray}{\pm 0.231}}} & \ensuremath{0.625_{\textcolor{gray}{\pm 0.066}}} & TabICL-ZS & \ensuremath{0.473_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.248_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.464_{\textcolor{gray}{\pm 0.077}}} \\
TabPFN-CE & \ensuremath{0.597_{\textcolor{gray}{\pm 0.135}}} & \ensuremath{0.356_{\textcolor{gray}{\pm 0.273}}} & \ensuremath{0.605_{\textcolor{gray}{\pm 0.216}}} & TabPFN-CE & \ensuremath{0.697_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.253_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.755_{\textcolor{gray}{\pm 0.102}}} \\
TabDPT-CE & \ensuremath{0.547_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.407_{\textcolor{gray}{\pm 0.245}}} & \ensuremath{0.505_{\textcolor{gray}{\pm 0.133}}} & TabDPT-CE & \ensuremath{0.555_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.239_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.586_{\textcolor{gray}{\pm 0.023}}} \\
TabICL-CE & \ensuremath{0.584_{\textcolor{gray}{\pm 0.097}}} & \ensuremath{0.397_{\textcolor{gray}{\pm 0.255}}} & \ensuremath{0.551_{\textcolor{gray}{\pm 0.195}}} & TabICL-CE & \ensuremath{0.619_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.208_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.669_{\textcolor{gray}{\pm 0.041}}} \\
TabPFN-Cox & \ensuremath{0.565_{\textcolor{gray}{\pm 0.128}}} & \ensuremath{0.193_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.651_{\textcolor{gray}{\pm 0.210}}} & TabPFN-Cox & \ensuremath{0.716_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{\underline{0.152}_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.784_{\textcolor{gray}{\pm 0.064}}} \\
TabDPT-Cox & \ensuremath{0.431_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.209_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.539_{\textcolor{gray}{\pm 0.161}}} & TabDPT-Cox & \ensuremath{0.702_{\textcolor{gray}{\pm 0.111}}} & \ensuremath{0.160_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.757_{\textcolor{gray}{\pm 0.081}}} \\
TabICL-Cox & \ensuremath{0.421_{\textcolor{gray}{\pm 0.216}}} & \ensuremath{0.216_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.439_{\textcolor{gray}{\pm 0.310}}} & TabICL-Cox & \ensuremath{0.648_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.690_{\textcolor{gray}{\pm 0.087}}} \\
TabPFN-DH & \ensuremath{0.570_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.406_{\textcolor{gray}{\pm 0.247}}} & \ensuremath{0.563_{\textcolor{gray}{\pm 0.202}}} & TabPFN-DH & \ensuremath{0.673_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.306_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.714_{\textcolor{gray}{\pm 0.055}}} \\
TabDPT-DH & \ensuremath{0.505_{\textcolor{gray}{\pm 0.079}}} & \ensuremath{0.397_{\textcolor{gray}{\pm 0.241}}} & \ensuremath{0.411_{\textcolor{gray}{\pm 0.154}}} & TabDPT-DH & \ensuremath{\textbf{0.740}_{\textcolor{gray}{\pm 0.079}}} & \ensuremath{0.255_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.768_{\textcolor{gray}{\pm 0.075}}} \\
TabICL-DH & \ensuremath{0.387_{\textcolor{gray}{\pm 0.147}}} & \ensuremath{0.397_{\textcolor{gray}{\pm 0.243}}} & \ensuremath{0.369_{\textcolor{gray}{\pm 0.157}}} & TabICL-DH & \ensuremath{0.675_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.265_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.691_{\textcolor{gray}{\pm 0.066}}} \\
TabPFN-MTLR & \ensuremath{0.580_{\textcolor{gray}{\pm 0.161}}} & \ensuremath{0.294_{\textcolor{gray}{\pm 0.172}}} & \ensuremath{0.633_{\textcolor{gray}{\pm 0.133}}} & TabPFN-MTLR & \ensuremath{0.724_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.203_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.743_{\textcolor{gray}{\pm 0.039}}} \\
TabDPT-MTLR & \ensuremath{0.547_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.344_{\textcolor{gray}{\pm 0.239}}} & \ensuremath{0.561_{\textcolor{gray}{\pm 0.133}}} & TabDPT-MTLR & \ensuremath{0.694_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.724_{\textcolor{gray}{\pm 0.103}}} \\
TabICL-MTLR & \ensuremath{0.554_{\textcolor{gray}{\pm 0.097}}} & \ensuremath{0.282_{\textcolor{gray}{\pm 0.152}}} & \ensuremath{0.510_{\textcolor{gray}{\pm 0.173}}} & TabICL-MTLR & \ensuremath{0.680_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.194_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.696_{\textcolor{gray}{\pm 0.065}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{DLBCL}} & \multicolumn{4}{c}{\textit{DIALYSIS}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.468_{\textcolor{gray}{\pm 0.158}}} & \ensuremath{0.479_{\textcolor{gray}{\pm 0.181}}} & \ensuremath{0.518_{\textcolor{gray}{\pm 0.175}}} & Cox PH & \ensuremath{0.726_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.741_{\textcolor{gray}{\pm 0.011}}} \\
RSF & \ensuremath{\textbf{0.620}_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{\textbf{0.202}_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{\textbf{0.672}_{\textcolor{gray}{\pm 0.083}}} & RSF & \ensuremath{0.725_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.157_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.744_{\textcolor{gray}{\pm 0.013}}} \\
GBSA & \ensuremath{0.600_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.248_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.623_{\textcolor{gray}{\pm 0.046}}} & GBSA & \ensuremath{0.711_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.719_{\textcolor{gray}{\pm 0.016}}} \\
DeepSurv & \ensuremath{0.579_{\textcolor{gray}{\pm 0.111}}} & \ensuremath{0.226_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.603_{\textcolor{gray}{\pm 0.128}}} & DeepSurv & \ensuremath{\textbf{0.731}_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\underline{0.147}_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.746_{\textcolor{gray}{\pm 0.013}}} \\
MLP-MTLR & \ensuremath{\underline{0.620}_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.265_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{\underline{0.653}_{\textcolor{gray}{\pm 0.056}}} & MLP-MTLR & \ensuremath{0.710_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.152_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.721_{\textcolor{gray}{\pm 0.013}}} \\
MLP-DH & \ensuremath{0.597_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.215_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.614_{\textcolor{gray}{\pm 0.123}}} & MLP-DH & \ensuremath{0.722_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.734_{\textcolor{gray}{\pm 0.018}}} \\
SurvTRACE & \ensuremath{0.504_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.299_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.559_{\textcolor{gray}{\pm 0.100}}} & SurvTRACE & \ensuremath{0.557_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.155_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.730_{\textcolor{gray}{\pm 0.013}}} \\
DySurv & \ensuremath{0.558_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.380_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.589_{\textcolor{gray}{\pm 0.085}}} & DySurv & \ensuremath{0.709_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.202_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.728_{\textcolor{gray}{\pm 0.043}}} \\
TabPFN-ZS & \ensuremath{0.517_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.585_{\textcolor{gray}{\pm 0.074}}} & TabPFN-ZS & \ensuremath{0.702_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{\textbf{0.782}_{\textcolor{gray}{\pm 0.011}}} \\
TabDPT-ZS & \ensuremath{0.552_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.240_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.643_{\textcolor{gray}{\pm 0.091}}} & TabDPT-ZS & \ensuremath{0.680_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.751_{\textcolor{gray}{\pm 0.008}}} \\
TabICL-ZS & \ensuremath{0.479_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.235_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.515_{\textcolor{gray}{\pm 0.094}}} & TabICL-ZS & \ensuremath{0.695_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{\underline{0.776}_{\textcolor{gray}{\pm 0.009}}} \\
TabPFN-CE & \ensuremath{0.547_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.279_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.640_{\textcolor{gray}{\pm 0.045}}} & TabPFN-CE & \ensuremath{0.675_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.238_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.713_{\textcolor{gray}{\pm 0.018}}} \\
TabDPT-CE & \ensuremath{0.484_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.370_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.522_{\textcolor{gray}{\pm 0.087}}} & TabDPT-CE & \ensuremath{0.638_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.478_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.697_{\textcolor{gray}{\pm 0.018}}} \\
TabICL-CE & \ensuremath{0.514_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.380_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.549_{\textcolor{gray}{\pm 0.088}}} & TabICL-CE & \ensuremath{0.713_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.440_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.766_{\textcolor{gray}{\pm 0.015}}} \\
TabPFN-Cox & \ensuremath{0.555_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{\underline{0.214}_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.583_{\textcolor{gray}{\pm 0.083}}} & TabPFN-Cox & \ensuremath{\underline{0.730}_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{\textbf{0.144}_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.759_{\textcolor{gray}{\pm 0.010}}} \\
TabDPT-Cox & \ensuremath{0.562_{\textcolor{gray}{\pm 0.128}}} & \ensuremath{0.217_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.549_{\textcolor{gray}{\pm 0.146}}} & TabDPT-Cox & \ensuremath{0.644_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.165_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.651_{\textcolor{gray}{\pm 0.006}}} \\
TabICL-Cox & \ensuremath{0.523_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.220_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.523_{\textcolor{gray}{\pm 0.105}}} & TabICL-Cox & \ensuremath{0.696_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.157_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.710_{\textcolor{gray}{\pm 0.015}}} \\
TabPFN-DH & \ensuremath{0.535_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.268_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.563_{\textcolor{gray}{\pm 0.081}}} & TabPFN-DH & \ensuremath{0.724_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.212_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.747_{\textcolor{gray}{\pm 0.014}}} \\
TabDPT-DH & \ensuremath{0.544_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.263_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.552_{\textcolor{gray}{\pm 0.136}}} & TabDPT-DH & \ensuremath{0.641_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.215_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.651_{\textcolor{gray}{\pm 0.013}}} \\
TabICL-DH & \ensuremath{0.499_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.265_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.490_{\textcolor{gray}{\pm 0.054}}} & TabICL-DH & \ensuremath{0.711_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.212_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.734_{\textcolor{gray}{\pm 0.013}}} \\
TabPFN-MTLR & \ensuremath{0.555_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.243_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.601_{\textcolor{gray}{\pm 0.044}}} & TabPFN-MTLR & \ensuremath{0.729_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.151_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.768_{\textcolor{gray}{\pm 0.010}}} \\
TabDPT-MTLR & \ensuremath{0.522_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.235_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.523_{\textcolor{gray}{\pm 0.109}}} & TabDPT-MTLR & \ensuremath{0.635_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.177_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.676_{\textcolor{gray}{\pm 0.011}}} \\
TabICL-MTLR & \ensuremath{0.505_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.233_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.530_{\textcolor{gray}{\pm 0.102}}} & TabICL-MTLR & \ensuremath{0.706_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.167_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.740_{\textcolor{gray}{\pm 0.021}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{FRTCS}} & \multicolumn{4}{c}{\textit{FRAMINGHAM}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\textbf{0.635}_{\textcolor{gray}{\pm 0.094}}} & \ensuremath{\textbf{0.033}_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{\textbf{0.644}_{\textcolor{gray}{\pm 0.127}}} & Cox PH & \ensuremath{0.705_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.120_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.768_{\textcolor{gray}{\pm 0.018}}} \\
RSF & \ensuremath{0.509_{\textcolor{gray}{\pm 0.115}}} & \ensuremath{0.035_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.501_{\textcolor{gray}{\pm 0.080}}} & RSF & \ensuremath{0.689_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.112_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.766_{\textcolor{gray}{\pm 0.018}}} \\
GBSA & \ensuremath{0.353_{\textcolor{gray}{\pm 0.120}}} & \ensuremath{0.038_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.521_{\textcolor{gray}{\pm 0.080}}} & GBSA & \ensuremath{0.696_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.114_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.763_{\textcolor{gray}{\pm 0.029}}} \\
DeepSurv & \ensuremath{0.592_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.036_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{\underline{0.612}_{\textcolor{gray}{\pm 0.157}}} & DeepSurv & \ensuremath{\textbf{0.709}_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.112_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{\underline{0.774}_{\textcolor{gray}{\pm 0.021}}} \\
MLP-MTLR & \ensuremath{0.430_{\textcolor{gray}{\pm 0.161}}} & \ensuremath{0.036_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.403_{\textcolor{gray}{\pm 0.138}}} & MLP-MTLR & \ensuremath{0.695_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.116_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.760_{\textcolor{gray}{\pm 0.017}}} \\
MLP-DH & \ensuremath{0.513_{\textcolor{gray}{\pm 0.161}}} & \ensuremath{0.055_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.473_{\textcolor{gray}{\pm 0.163}}} & MLP-DH & \ensuremath{0.692_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.116_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.756_{\textcolor{gray}{\pm 0.030}}} \\
SurvTRACE & \ensuremath{0.614_{\textcolor{gray}{\pm 0.130}}} & \ensuremath{\underline{0.033}_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.606_{\textcolor{gray}{\pm 0.170}}} & SurvTRACE & \ensuremath{0.700_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.114_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.765_{\textcolor{gray}{\pm 0.016}}} \\
DySurv & \ensuremath{0.560_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.045_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.542_{\textcolor{gray}{\pm 0.125}}} & DySurv & \ensuremath{0.707_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.133_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.772_{\textcolor{gray}{\pm 0.019}}} \\
TabPFN-ZS & \ensuremath{0.575_{\textcolor{gray}{\pm 0.095}}} & \ensuremath{0.042_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.544_{\textcolor{gray}{\pm 0.102}}} & TabPFN-ZS & \ensuremath{0.697_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{\textbf{0.110}_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{\textbf{0.776}_{\textcolor{gray}{\pm 0.015}}} \\
TabDPT-ZS & \ensuremath{0.533_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.044_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.476_{\textcolor{gray}{\pm 0.092}}} & TabDPT-ZS & \ensuremath{0.690_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.111_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.771_{\textcolor{gray}{\pm 0.014}}} \\
TabICL-ZS & \ensuremath{0.563_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.049_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.547_{\textcolor{gray}{\pm 0.101}}} & TabICL-ZS & \ensuremath{0.698_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{\underline{0.110}_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.773_{\textcolor{gray}{\pm 0.014}}} \\
TabPFN-CE & \ensuremath{0.568_{\textcolor{gray}{\pm 0.102}}} & \ensuremath{0.046_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.570_{\textcolor{gray}{\pm 0.100}}} & TabPFN-CE & \ensuremath{0.668_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.145_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.734_{\textcolor{gray}{\pm 0.017}}} \\
TabDPT-CE & \ensuremath{0.524_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.097_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.529_{\textcolor{gray}{\pm 0.089}}} & TabDPT-CE & \ensuremath{0.705_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.242_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.773_{\textcolor{gray}{\pm 0.016}}} \\
TabICL-CE & \ensuremath{0.592_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.096_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.581_{\textcolor{gray}{\pm 0.080}}} & TabICL-CE & \ensuremath{0.701_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.243_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.769_{\textcolor{gray}{\pm 0.015}}} \\
TabPFN-Cox & \ensuremath{0.574_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.034_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.599_{\textcolor{gray}{\pm 0.112}}} & TabPFN-Cox & \ensuremath{0.707_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.111_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.773_{\textcolor{gray}{\pm 0.019}}} \\
TabDPT-Cox & \ensuremath{0.535_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.036_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.558_{\textcolor{gray}{\pm 0.088}}} & TabDPT-Cox & \ensuremath{\underline{0.708}_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.111_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.774_{\textcolor{gray}{\pm 0.017}}} \\
TabICL-Cox & \ensuremath{0.533_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{0.038_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.525_{\textcolor{gray}{\pm 0.070}}} & TabICL-Cox & \ensuremath{0.704_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.112_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.770_{\textcolor{gray}{\pm 0.014}}} \\
TabPFN-DH & \ensuremath{0.591_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.088_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.576_{\textcolor{gray}{\pm 0.115}}} & TabPFN-DH & \ensuremath{0.696_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.141_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.755_{\textcolor{gray}{\pm 0.018}}} \\
TabDPT-DH & \ensuremath{\underline{0.619}_{\textcolor{gray}{\pm 0.110}}} & \ensuremath{0.077_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.607_{\textcolor{gray}{\pm 0.151}}} & TabDPT-DH & \ensuremath{0.706_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.132_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.768_{\textcolor{gray}{\pm 0.018}}} \\
TabICL-DH & \ensuremath{0.569_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.086_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.529_{\textcolor{gray}{\pm 0.056}}} & TabICL-DH & \ensuremath{0.703_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.137_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.766_{\textcolor{gray}{\pm 0.021}}} \\
TabPFN-MTLR & \ensuremath{0.601_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.055_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.588_{\textcolor{gray}{\pm 0.130}}} & TabPFN-MTLR & \ensuremath{0.698_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.113_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.763_{\textcolor{gray}{\pm 0.019}}} \\
TabDPT-MTLR & \ensuremath{0.608_{\textcolor{gray}{\pm 0.099}}} & \ensuremath{0.066_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.590_{\textcolor{gray}{\pm 0.143}}} & TabDPT-MTLR & \ensuremath{0.706_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.111_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.772_{\textcolor{gray}{\pm 0.018}}} \\
TabICL-MTLR & \ensuremath{0.557_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.068_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.519_{\textcolor{gray}{\pm 0.093}}} & TabICL-MTLR & \ensuremath{0.704_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.113_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.769_{\textcolor{gray}{\pm 0.015}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{GBSG2}} & \multicolumn{4}{c}{\textit{LEUKSURV}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.680_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.740_{\textcolor{gray}{\pm 0.061}}} & Cox PH & \ensuremath{0.673_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.114_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.742_{\textcolor{gray}{\pm 0.019}}} \\
RSF & \ensuremath{0.670_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.167_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.750_{\textcolor{gray}{\pm 0.048}}} & RSF & \ensuremath{0.672_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.114_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.746_{\textcolor{gray}{\pm 0.022}}} \\
GBSA & \ensuremath{0.643_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.723_{\textcolor{gray}{\pm 0.051}}} & GBSA & \ensuremath{0.658_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.114_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.736_{\textcolor{gray}{\pm 0.022}}} \\
DeepSurv & \ensuremath{0.654_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.171_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.702_{\textcolor{gray}{\pm 0.090}}} & DeepSurv & \ensuremath{0.637_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.117_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.690_{\textcolor{gray}{\pm 0.053}}} \\
MLP-MTLR & \ensuremath{0.659_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.724_{\textcolor{gray}{\pm 0.047}}} & MLP-MTLR & \ensuremath{0.642_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.125_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.704_{\textcolor{gray}{\pm 0.034}}} \\
MLP-DH & \ensuremath{0.633_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.224_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.665_{\textcolor{gray}{\pm 0.060}}} & MLP-DH & \ensuremath{0.639_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.686_{\textcolor{gray}{\pm 0.027}}} \\
SurvTRACE & \ensuremath{0.671_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{0.199_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.722_{\textcolor{gray}{\pm 0.080}}} & SurvTRACE & \ensuremath{0.544_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.131_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{0.705_{\textcolor{gray}{\pm 0.022}}} \\
DySurv & \ensuremath{0.678_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.193_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.732_{\textcolor{gray}{\pm 0.059}}} & DySurv & \ensuremath{0.624_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.137_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.715_{\textcolor{gray}{\pm 0.027}}} \\
TabPFN-ZS & \ensuremath{0.686_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.199_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{\textbf{0.755}_{\textcolor{gray}{\pm 0.055}}} & TabPFN-ZS & \ensuremath{0.567_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.117_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{\textbf{0.751}_{\textcolor{gray}{\pm 0.030}}} \\
TabDPT-ZS & \ensuremath{0.654_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.208_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.717_{\textcolor{gray}{\pm 0.067}}} & TabDPT-ZS & \ensuremath{0.544_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.119_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.730_{\textcolor{gray}{\pm 0.029}}} \\
TabICL-ZS & \ensuremath{0.687_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.205_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{\underline{0.753}_{\textcolor{gray}{\pm 0.063}}} & TabICL-ZS & \ensuremath{0.563_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.118_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.747_{\textcolor{gray}{\pm 0.030}}} \\
TabPFN-CE & \ensuremath{0.665_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.206_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.698_{\textcolor{gray}{\pm 0.067}}} & TabPFN-CE & \ensuremath{0.550_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.126_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.707_{\textcolor{gray}{\pm 0.028}}} \\
TabDPT-CE & \ensuremath{0.677_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.245_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.718_{\textcolor{gray}{\pm 0.094}}} & TabDPT-CE & \ensuremath{0.581_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.128_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{\underline{0.748}_{\textcolor{gray}{\pm 0.023}}} \\
TabICL-CE & \ensuremath{0.683_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.237_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.724_{\textcolor{gray}{\pm 0.093}}} & TabICL-CE & \ensuremath{0.577_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.127_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.745_{\textcolor{gray}{\pm 0.021}}} \\
TabPFN-Cox & \ensuremath{0.681_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{\underline{0.165}_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.742_{\textcolor{gray}{\pm 0.060}}} & TabPFN-Cox & \ensuremath{0.662_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{\underline{0.114}_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.726_{\textcolor{gray}{\pm 0.011}}} \\
TabDPT-Cox & \ensuremath{\textbf{0.694}_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{\textbf{0.164}_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.753_{\textcolor{gray}{\pm 0.064}}} & TabDPT-Cox & \ensuremath{\underline{0.677}_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.114_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.745_{\textcolor{gray}{\pm 0.021}}} \\
TabICL-Cox & \ensuremath{0.687_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.171_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.740_{\textcolor{gray}{\pm 0.086}}} & TabICL-Cox & \ensuremath{0.671_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{\textbf{0.113}_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.740_{\textcolor{gray}{\pm 0.020}}} \\
TabPFN-DH & \ensuremath{0.676_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.233_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.728_{\textcolor{gray}{\pm 0.050}}} & TabPFN-DH & \ensuremath{0.652_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.128_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.704_{\textcolor{gray}{\pm 0.024}}} \\
TabDPT-DH & \ensuremath{0.691_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.222_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.744_{\textcolor{gray}{\pm 0.065}}} & TabDPT-DH & \ensuremath{\textbf{0.681}_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.125_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.744_{\textcolor{gray}{\pm 0.024}}} \\
TabICL-DH & \ensuremath{\underline{0.693}_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.221_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.743_{\textcolor{gray}{\pm 0.079}}} & TabICL-DH & \ensuremath{0.677_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.125_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.737_{\textcolor{gray}{\pm 0.019}}} \\
TabPFN-MTLR & \ensuremath{0.679_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.187_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.741_{\textcolor{gray}{\pm 0.072}}} & TabPFN-MTLR & \ensuremath{0.652_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.116_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.716_{\textcolor{gray}{\pm 0.028}}} \\
TabDPT-MTLR & \ensuremath{0.684_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.739_{\textcolor{gray}{\pm 0.062}}} & TabDPT-MTLR & \ensuremath{0.677_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.114_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.744_{\textcolor{gray}{\pm 0.021}}} \\
TabICL-MTLR & \ensuremath{0.690_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.743_{\textcolor{gray}{\pm 0.080}}} & TabICL-MTLR & \ensuremath{0.677_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.114_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.743_{\textcolor{gray}{\pm 0.025}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{MCLCLEANED}} & \multicolumn{4}{c}{\textit{MELANOMA}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.656_{\textcolor{gray}{\pm 0.112}}} & \ensuremath{0.180_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.724_{\textcolor{gray}{\pm 0.090}}} & Cox PH & \ensuremath{0.698_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.160_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.763_{\textcolor{gray}{\pm 0.097}}} \\
RSF & \ensuremath{0.712_{\textcolor{gray}{\pm 0.074}}} & \ensuremath{\underline{0.136}_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.747_{\textcolor{gray}{\pm 0.130}}} & RSF & \ensuremath{0.705_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.153_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{\underline{0.783}_{\textcolor{gray}{\pm 0.090}}} \\
GBSA & \ensuremath{\textbf{0.719}_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.140_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.767_{\textcolor{gray}{\pm 0.108}}} & GBSA & \ensuremath{0.657_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.183_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.726_{\textcolor{gray}{\pm 0.050}}} \\
DeepSurv & \ensuremath{0.546_{\textcolor{gray}{\pm 0.200}}} & \ensuremath{0.165_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.561_{\textcolor{gray}{\pm 0.238}}} & DeepSurv & \ensuremath{0.648_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.158_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.684_{\textcolor{gray}{\pm 0.128}}} \\
MLP-MTLR & \ensuremath{0.668_{\textcolor{gray}{\pm 0.151}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.725_{\textcolor{gray}{\pm 0.158}}} & MLP-MTLR & \ensuremath{0.629_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{0.165_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.678_{\textcolor{gray}{\pm 0.132}}} \\
MLP-DH & \ensuremath{0.662_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.145_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.730_{\textcolor{gray}{\pm 0.150}}} & MLP-DH & \ensuremath{0.609_{\textcolor{gray}{\pm 0.159}}} & \ensuremath{0.262_{\textcolor{gray}{\pm 0.208}}} & \ensuremath{0.646_{\textcolor{gray}{\pm 0.138}}} \\
SurvTRACE & \ensuremath{0.708_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.137_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{\textbf{0.778}_{\textcolor{gray}{\pm 0.133}}} & SurvTRACE & \ensuremath{0.657_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.238_{\textcolor{gray}{\pm 0.175}}} & \ensuremath{0.697_{\textcolor{gray}{\pm 0.138}}} \\
DySurv & \ensuremath{0.663_{\textcolor{gray}{\pm 0.115}}} & \ensuremath{0.156_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.690_{\textcolor{gray}{\pm 0.158}}} & DySurv & \ensuremath{0.637_{\textcolor{gray}{\pm 0.115}}} & \ensuremath{0.365_{\textcolor{gray}{\pm 0.404}}} & \ensuremath{0.640_{\textcolor{gray}{\pm 0.104}}} \\
TabPFN-ZS & \ensuremath{0.686_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{0.143_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.745_{\textcolor{gray}{\pm 0.149}}} & TabPFN-ZS & \ensuremath{0.713_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.158_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.771_{\textcolor{gray}{\pm 0.103}}} \\
TabDPT-ZS & \ensuremath{0.679_{\textcolor{gray}{\pm 0.104}}} & \ensuremath{0.156_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.725_{\textcolor{gray}{\pm 0.134}}} & TabDPT-ZS & \ensuremath{0.716_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{\textbf{0.137}_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.766_{\textcolor{gray}{\pm 0.093}}} \\
TabICL-ZS & \ensuremath{0.679_{\textcolor{gray}{\pm 0.093}}} & \ensuremath{0.142_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.712_{\textcolor{gray}{\pm 0.176}}} & TabICL-ZS & \ensuremath{0.712_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{\underline{0.147}_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.759_{\textcolor{gray}{\pm 0.120}}} \\
TabPFN-CE & \ensuremath{0.704_{\textcolor{gray}{\pm 0.095}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.706_{\textcolor{gray}{\pm 0.178}}} & TabPFN-CE & \ensuremath{0.666_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.307_{\textcolor{gray}{\pm 0.281}}} & \ensuremath{0.659_{\textcolor{gray}{\pm 0.064}}} \\
TabDPT-CE & \ensuremath{0.640_{\textcolor{gray}{\pm 0.108}}} & \ensuremath{0.155_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.667_{\textcolor{gray}{\pm 0.178}}} & TabDPT-CE & \ensuremath{0.568_{\textcolor{gray}{\pm 0.111}}} & \ensuremath{0.314_{\textcolor{gray}{\pm 0.295}}} & \ensuremath{0.534_{\textcolor{gray}{\pm 0.146}}} \\
TabICL-CE & \ensuremath{0.597_{\textcolor{gray}{\pm 0.132}}} & \ensuremath{0.195_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.595_{\textcolor{gray}{\pm 0.143}}} & TabICL-CE & \ensuremath{0.695_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.318_{\textcolor{gray}{\pm 0.300}}} & \ensuremath{0.686_{\textcolor{gray}{\pm 0.036}}} \\
TabPFN-Cox & \ensuremath{\underline{0.718}_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.141_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{\underline{0.773}_{\textcolor{gray}{\pm 0.114}}} & TabPFN-Cox & \ensuremath{0.704_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.777_{\textcolor{gray}{\pm 0.089}}} \\
TabDPT-Cox & \ensuremath{0.634_{\textcolor{gray}{\pm 0.144}}} & \ensuremath{0.153_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.667_{\textcolor{gray}{\pm 0.181}}} & TabDPT-Cox & \ensuremath{0.646_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.164_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.691_{\textcolor{gray}{\pm 0.143}}} \\
TabICL-Cox & \ensuremath{0.541_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.152_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.549_{\textcolor{gray}{\pm 0.111}}} & TabICL-Cox & \ensuremath{0.559_{\textcolor{gray}{\pm 0.128}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.583_{\textcolor{gray}{\pm 0.186}}} \\
TabPFN-DH & \ensuremath{0.637_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.658_{\textcolor{gray}{\pm 0.115}}} & TabPFN-DH & \ensuremath{\textbf{0.724}_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.310_{\textcolor{gray}{\pm 0.225}}} & \ensuremath{\textbf{0.785}_{\textcolor{gray}{\pm 0.079}}} \\
TabDPT-DH & \ensuremath{0.526_{\textcolor{gray}{\pm 0.111}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.562_{\textcolor{gray}{\pm 0.057}}} & TabDPT-DH & \ensuremath{0.628_{\textcolor{gray}{\pm 0.129}}} & \ensuremath{0.295_{\textcolor{gray}{\pm 0.216}}} & \ensuremath{0.703_{\textcolor{gray}{\pm 0.105}}} \\
TabICL-DH & \ensuremath{0.581_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.567_{\textcolor{gray}{\pm 0.058}}} & TabICL-DH & \ensuremath{0.612_{\textcolor{gray}{\pm 0.110}}} & \ensuremath{0.323_{\textcolor{gray}{\pm 0.231}}} & \ensuremath{0.595_{\textcolor{gray}{\pm 0.138}}} \\
TabPFN-MTLR & \ensuremath{0.713_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{\textbf{0.130}_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.736_{\textcolor{gray}{\pm 0.175}}} & TabPFN-MTLR & \ensuremath{\underline{0.716}_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.201_{\textcolor{gray}{\pm 0.150}}} & \ensuremath{0.759_{\textcolor{gray}{\pm 0.100}}} \\
TabDPT-MTLR & \ensuremath{0.624_{\textcolor{gray}{\pm 0.112}}} & \ensuremath{0.148_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.639_{\textcolor{gray}{\pm 0.130}}} & TabDPT-MTLR & \ensuremath{0.686_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{0.212_{\textcolor{gray}{\pm 0.147}}} & \ensuremath{0.716_{\textcolor{gray}{\pm 0.116}}} \\
TabICL-MTLR & \ensuremath{0.543_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.148_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.598_{\textcolor{gray}{\pm 0.170}}} & TabICL-MTLR & \ensuremath{0.680_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.261_{\textcolor{gray}{\pm 0.212}}} & \ensuremath{0.688_{\textcolor{gray}{\pm 0.064}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{NSBCD}} & \multicolumn{4}{c}{\textit{PBC3}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.645_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.171_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.683_{\textcolor{gray}{\pm 0.115}}} & Cox PH & \ensuremath{0.774_{\textcolor{gray}{\pm 0.119}}} & \ensuremath{\textbf{0.106}_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.853_{\textcolor{gray}{\pm 0.038}}} \\
RSF & \ensuremath{\underline{0.692}_{\textcolor{gray}{\pm 0.092}}} & \ensuremath{\underline{0.131}_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{\textbf{0.762}_{\textcolor{gray}{\pm 0.080}}} & RSF & \ensuremath{0.724_{\textcolor{gray}{\pm 0.145}}} & \ensuremath{\underline{0.110}_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.835_{\textcolor{gray}{\pm 0.050}}} \\
GBSA & \ensuremath{0.591_{\textcolor{gray}{\pm 0.119}}} & \ensuremath{0.136_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.636_{\textcolor{gray}{\pm 0.091}}} & GBSA & \ensuremath{0.662_{\textcolor{gray}{\pm 0.124}}} & \ensuremath{0.124_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.770_{\textcolor{gray}{\pm 0.100}}} \\
DeepSurv & \ensuremath{0.623_{\textcolor{gray}{\pm 0.108}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.682_{\textcolor{gray}{\pm 0.146}}} & DeepSurv & \ensuremath{0.731_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.115_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.804_{\textcolor{gray}{\pm 0.064}}} \\
MLP-MTLR & \ensuremath{0.646_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.174_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.622_{\textcolor{gray}{\pm 0.092}}} & MLP-MTLR & \ensuremath{0.815_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.130_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.845_{\textcolor{gray}{\pm 0.083}}} \\
MLP-DH & \ensuremath{0.569_{\textcolor{gray}{\pm 0.141}}} & \ensuremath{0.167_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{0.550_{\textcolor{gray}{\pm 0.157}}} & MLP-DH & \ensuremath{0.766_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.156_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.820_{\textcolor{gray}{\pm 0.072}}} \\
SurvTRACE & \ensuremath{0.665_{\textcolor{gray}{\pm 0.123}}} & \ensuremath{0.190_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.722_{\textcolor{gray}{\pm 0.108}}} & SurvTRACE & \ensuremath{0.805_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.111_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.818_{\textcolor{gray}{\pm 0.081}}} \\
DySurv & \ensuremath{0.652_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.242_{\textcolor{gray}{\pm 0.119}}} & \ensuremath{0.666_{\textcolor{gray}{\pm 0.120}}} & DySurv & \ensuremath{0.752_{\textcolor{gray}{\pm 0.120}}} & \ensuremath{0.270_{\textcolor{gray}{\pm 0.204}}} & \ensuremath{0.809_{\textcolor{gray}{\pm 0.114}}} \\
TabPFN-ZS & \ensuremath{0.661_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.166_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.672_{\textcolor{gray}{\pm 0.142}}} & TabPFN-ZS & \ensuremath{0.803_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.135_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.825_{\textcolor{gray}{\pm 0.056}}} \\
TabDPT-ZS & \ensuremath{0.584_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.240_{\textcolor{gray}{\pm 0.103}}} & \ensuremath{0.606_{\textcolor{gray}{\pm 0.067}}} & TabDPT-ZS & \ensuremath{0.817_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.155_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.866_{\textcolor{gray}{\pm 0.050}}} \\
TabICL-ZS & \ensuremath{\textbf{0.715}_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.164_{\textcolor{gray}{\pm 0.107}}} & \ensuremath{\underline{0.754}_{\textcolor{gray}{\pm 0.049}}} & TabICL-ZS & \ensuremath{0.807_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.156_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.851_{\textcolor{gray}{\pm 0.063}}} \\
TabPFN-CE & \ensuremath{0.688_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.141_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.699_{\textcolor{gray}{\pm 0.067}}} & TabPFN-CE & \ensuremath{0.786_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.788_{\textcolor{gray}{\pm 0.043}}} \\
TabDPT-CE & \ensuremath{0.568_{\textcolor{gray}{\pm 0.097}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.617_{\textcolor{gray}{\pm 0.108}}} & TabDPT-CE & \ensuremath{0.759_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.164_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.765_{\textcolor{gray}{\pm 0.055}}} \\
TabICL-CE & \ensuremath{0.619_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{\textbf{0.131}_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.654_{\textcolor{gray}{\pm 0.098}}} & TabICL-CE & \ensuremath{0.800_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.796_{\textcolor{gray}{\pm 0.040}}} \\
TabPFN-Cox & \ensuremath{0.592_{\textcolor{gray}{\pm 0.221}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.572_{\textcolor{gray}{\pm 0.229}}} & TabPFN-Cox & \ensuremath{0.743_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.119_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.841_{\textcolor{gray}{\pm 0.051}}} \\
TabDPT-Cox & \ensuremath{0.477_{\textcolor{gray}{\pm 0.202}}} & \ensuremath{0.170_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.491_{\textcolor{gray}{\pm 0.216}}} & TabDPT-Cox & \ensuremath{0.774_{\textcolor{gray}{\pm 0.102}}} & \ensuremath{0.111_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{\textbf{0.870}_{\textcolor{gray}{\pm 0.062}}} \\
TabICL-Cox & \ensuremath{0.529_{\textcolor{gray}{\pm 0.156}}} & \ensuremath{0.168_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.554_{\textcolor{gray}{\pm 0.126}}} & TabICL-Cox & \ensuremath{0.765_{\textcolor{gray}{\pm 0.114}}} & \ensuremath{0.123_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.845_{\textcolor{gray}{\pm 0.073}}} \\
TabPFN-DH & \ensuremath{0.612_{\textcolor{gray}{\pm 0.154}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.562_{\textcolor{gray}{\pm 0.143}}} & TabPFN-DH & \ensuremath{0.696_{\textcolor{gray}{\pm 0.099}}} & \ensuremath{0.289_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.744_{\textcolor{gray}{\pm 0.133}}} \\
TabDPT-DH & \ensuremath{0.580_{\textcolor{gray}{\pm 0.163}}} & \ensuremath{0.191_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.611_{\textcolor{gray}{\pm 0.243}}} & TabDPT-DH & \ensuremath{\textbf{0.827}_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.270_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{\underline{0.867}_{\textcolor{gray}{\pm 0.059}}} \\
TabICL-DH & \ensuremath{0.420_{\textcolor{gray}{\pm 0.094}}} & \ensuremath{0.191_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.396_{\textcolor{gray}{\pm 0.122}}} & TabICL-DH & \ensuremath{0.778_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.278_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.815_{\textcolor{gray}{\pm 0.074}}} \\
TabPFN-MTLR & \ensuremath{0.577_{\textcolor{gray}{\pm 0.220}}} & \ensuremath{0.166_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.587_{\textcolor{gray}{\pm 0.228}}} & TabPFN-MTLR & \ensuremath{0.791_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{0.803_{\textcolor{gray}{\pm 0.110}}} \\
TabDPT-MTLR & \ensuremath{0.644_{\textcolor{gray}{\pm 0.184}}} & \ensuremath{0.149_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.696_{\textcolor{gray}{\pm 0.161}}} & TabDPT-MTLR & \ensuremath{\underline{0.823}_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.168_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.859_{\textcolor{gray}{\pm 0.068}}} \\
TabICL-MTLR & \ensuremath{0.466_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{0.579_{\textcolor{gray}{\pm 0.119}}} & TabICL-MTLR & \ensuremath{0.812_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.840_{\textcolor{gray}{\pm 0.071}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{ROSSI}} & \multicolumn{4}{c}{\textit{TRACE}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.590_{\textcolor{gray}{\pm 0.116}}} & \ensuremath{0.087_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.578_{\textcolor{gray}{\pm 0.114}}} & Cox PH & \ensuremath{0.736_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.177_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.789_{\textcolor{gray}{\pm 0.023}}} \\
RSF & \ensuremath{0.584_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{\textbf{0.084}_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.566_{\textcolor{gray}{\pm 0.087}}} & RSF & \ensuremath{0.717_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.162_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.791_{\textcolor{gray}{\pm 0.026}}} \\
GBSA & \ensuremath{0.527_{\textcolor{gray}{\pm 0.132}}} & \ensuremath{0.086_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.576_{\textcolor{gray}{\pm 0.132}}} & GBSA & \ensuremath{0.740_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{\textbf{0.160}_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{\textbf{0.796}_{\textcolor{gray}{\pm 0.027}}} \\
DeepSurv & \ensuremath{0.577_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.087_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.542_{\textcolor{gray}{\pm 0.073}}} & DeepSurv & \ensuremath{0.734_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.788_{\textcolor{gray}{\pm 0.024}}} \\
MLP-MTLR & \ensuremath{0.556_{\textcolor{gray}{\pm 0.097}}} & \ensuremath{0.106_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.580_{\textcolor{gray}{\pm 0.110}}} & MLP-MTLR & \ensuremath{0.702_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.757_{\textcolor{gray}{\pm 0.051}}} \\
MLP-DH & \ensuremath{0.512_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.473_{\textcolor{gray}{\pm 0.113}}} & MLP-DH & \ensuremath{0.728_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.781_{\textcolor{gray}{\pm 0.019}}} \\
SurvTRACE & \ensuremath{0.596_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.088_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.580_{\textcolor{gray}{\pm 0.095}}} & SurvTRACE & \ensuremath{0.700_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.171_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.774_{\textcolor{gray}{\pm 0.032}}} \\
DySurv & \ensuremath{0.517_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.142_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.486_{\textcolor{gray}{\pm 0.081}}} & DySurv & \ensuremath{0.734_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.164_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.788_{\textcolor{gray}{\pm 0.026}}} \\
TabPFN-ZS & \ensuremath{0.620_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.110_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.579_{\textcolor{gray}{\pm 0.137}}} & TabPFN-ZS & \ensuremath{0.713_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.172_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.792_{\textcolor{gray}{\pm 0.026}}} \\
TabDPT-ZS & \ensuremath{0.661_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.109_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.621_{\textcolor{gray}{\pm 0.073}}} & TabDPT-ZS & \ensuremath{0.704_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.787_{\textcolor{gray}{\pm 0.026}}} \\
TabICL-ZS & \ensuremath{\textbf{0.724}_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.112_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{\textbf{0.713}_{\textcolor{gray}{\pm 0.046}}} & TabICL-ZS & \ensuremath{0.710_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.173_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.789_{\textcolor{gray}{\pm 0.031}}} \\
TabPFN-CE & \ensuremath{0.556_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.578_{\textcolor{gray}{\pm 0.073}}} & TabPFN-CE & \ensuremath{0.632_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.242_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.704_{\textcolor{gray}{\pm 0.029}}} \\
TabDPT-CE & \ensuremath{0.424_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.241_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.457_{\textcolor{gray}{\pm 0.093}}} & TabDPT-CE & \ensuremath{0.711_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.272_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.788_{\textcolor{gray}{\pm 0.020}}} \\
TabICL-CE & \ensuremath{0.556_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.266_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.597_{\textcolor{gray}{\pm 0.082}}} & TabICL-CE & \ensuremath{0.707_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.277_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.785_{\textcolor{gray}{\pm 0.022}}} \\
TabPFN-Cox & \ensuremath{0.574_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.087_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.566_{\textcolor{gray}{\pm 0.101}}} & TabPFN-Cox & \ensuremath{0.737_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.790_{\textcolor{gray}{\pm 0.025}}} \\
TabDPT-Cox & \ensuremath{0.641_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.085_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.616_{\textcolor{gray}{\pm 0.084}}} & TabDPT-Cox & \ensuremath{\underline{0.741}_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\underline{0.160}_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{\underline{0.795}_{\textcolor{gray}{\pm 0.025}}} \\
TabICL-Cox & \ensuremath{0.681_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{\underline{0.084}_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.639_{\textcolor{gray}{\pm 0.125}}} & TabICL-Cox & \ensuremath{0.736_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.789_{\textcolor{gray}{\pm 0.023}}} \\
TabPFN-DH & \ensuremath{0.534_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.199_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.539_{\textcolor{gray}{\pm 0.105}}} & TabPFN-DH & \ensuremath{0.737_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.217_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.785_{\textcolor{gray}{\pm 0.019}}} \\
TabDPT-DH & \ensuremath{0.663_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{\underline{0.656}_{\textcolor{gray}{\pm 0.089}}} & TabDPT-DH & \ensuremath{\textbf{0.741}_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.220_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.791_{\textcolor{gray}{\pm 0.025}}} \\
TabICL-DH & \ensuremath{0.677_{\textcolor{gray}{\pm 0.120}}} & \ensuremath{0.166_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.639_{\textcolor{gray}{\pm 0.141}}} & TabICL-DH & \ensuremath{0.739_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.216_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.790_{\textcolor{gray}{\pm 0.021}}} \\
TabPFN-MTLR & \ensuremath{0.588_{\textcolor{gray}{\pm 0.096}}} & \ensuremath{0.139_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.594_{\textcolor{gray}{\pm 0.115}}} & TabPFN-MTLR & \ensuremath{0.735_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.789_{\textcolor{gray}{\pm 0.024}}} \\
TabDPT-MTLR & \ensuremath{0.639_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.123_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.621_{\textcolor{gray}{\pm 0.096}}} & TabDPT-MTLR & \ensuremath{0.739_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.162_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.794_{\textcolor{gray}{\pm 0.027}}} \\
TabICL-MTLR & \ensuremath{\underline{0.682}_{\textcolor{gray}{\pm 0.108}}} & \ensuremath{0.129_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.647_{\textcolor{gray}{\pm 0.132}}} & TabICL-MTLR & \ensuremath{0.736_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.792_{\textcolor{gray}{\pm 0.027}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{UNEMPDUR}} & \multicolumn{4}{c}{\textit{UNEMPLOYMENT}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.687_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.158_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.731_{\textcolor{gray}{\pm 0.020}}} & Cox PH & \ensuremath{0.515_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.552_{\textcolor{gray}{\pm 0.028}}} \\
RSF & \ensuremath{0.692_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.156_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.737_{\textcolor{gray}{\pm 0.014}}} & RSF & \ensuremath{0.527_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{\underline{0.557}_{\textcolor{gray}{\pm 0.028}}} \\
GBSA & \ensuremath{0.664_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.156_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\underline{0.740}_{\textcolor{gray}{\pm 0.015}}} & GBSA & \ensuremath{0.479_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.187_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.523_{\textcolor{gray}{\pm 0.056}}} \\
DeepSurv & \ensuremath{0.689_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.158_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.734_{\textcolor{gray}{\pm 0.017}}} & DeepSurv & \ensuremath{0.496_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.187_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.535_{\textcolor{gray}{\pm 0.078}}} \\
MLP-MTLR & \ensuremath{0.689_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.160_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.732_{\textcolor{gray}{\pm 0.012}}} & MLP-MTLR & \ensuremath{0.509_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.197_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.552_{\textcolor{gray}{\pm 0.035}}} \\
MLP-DH & \ensuremath{0.692_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.162_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.736_{\textcolor{gray}{\pm 0.023}}} & MLP-DH & \ensuremath{0.522_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.557_{\textcolor{gray}{\pm 0.061}}} \\
SurvTRACE & \ensuremath{0.399_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.734_{\textcolor{gray}{\pm 0.019}}} & SurvTRACE & \ensuremath{0.397_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.205_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.521_{\textcolor{gray}{\pm 0.053}}} \\
DySurv & \ensuremath{0.667_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.156_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.736_{\textcolor{gray}{\pm 0.021}}} & DySurv & \ensuremath{0.516_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.215_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.545_{\textcolor{gray}{\pm 0.036}}} \\
TabPFN-ZS & \ensuremath{0.694_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.740_{\textcolor{gray}{\pm 0.014}}} & TabPFN-ZS & \ensuremath{0.504_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.195_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.554_{\textcolor{gray}{\pm 0.037}}} \\
TabDPT-ZS & \ensuremath{0.689_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.733_{\textcolor{gray}{\pm 0.013}}} & TabDPT-ZS & \ensuremath{0.515_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.195_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.547_{\textcolor{gray}{\pm 0.037}}} \\
TabICL-ZS & \ensuremath{0.694_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.739_{\textcolor{gray}{\pm 0.010}}} & TabICL-ZS & \ensuremath{0.527_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.195_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{\textbf{0.559}_{\textcolor{gray}{\pm 0.032}}} \\
TabPFN-CE & \ensuremath{0.654_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.174_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.679_{\textcolor{gray}{\pm 0.021}}} & TabPFN-CE & \ensuremath{0.512_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.241_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.556_{\textcolor{gray}{\pm 0.026}}} \\
TabDPT-CE & \ensuremath{0.691_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.215_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.736_{\textcolor{gray}{\pm 0.017}}} & TabDPT-CE & \ensuremath{0.516_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.239_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.543_{\textcolor{gray}{\pm 0.045}}} \\
TabICL-CE & \ensuremath{0.685_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.728_{\textcolor{gray}{\pm 0.015}}} & TabICL-CE & \ensuremath{0.519_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.235_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.549_{\textcolor{gray}{\pm 0.051}}} \\
TabPFN-Cox & \ensuremath{\textbf{0.695}_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.158_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\textbf{0.740}_{\textcolor{gray}{\pm 0.014}}} & TabPFN-Cox & \ensuremath{0.485_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.510_{\textcolor{gray}{\pm 0.029}}} \\
TabDPT-Cox & \ensuremath{0.693_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.158_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.738_{\textcolor{gray}{\pm 0.018}}} & TabDPT-Cox & \ensuremath{0.488_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.510_{\textcolor{gray}{\pm 0.026}}} \\
TabICL-Cox & \ensuremath{0.693_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.158_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.736_{\textcolor{gray}{\pm 0.016}}} & TabICL-Cox & \ensuremath{0.493_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.183_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.516_{\textcolor{gray}{\pm 0.031}}} \\
TabPFN-DH & \ensuremath{0.693_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.167_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.729_{\textcolor{gray}{\pm 0.020}}} & TabPFN-DH & \ensuremath{0.524_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{\textbf{0.180}_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.531_{\textcolor{gray}{\pm 0.055}}} \\
TabDPT-DH & \ensuremath{0.692_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.167_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.732_{\textcolor{gray}{\pm 0.013}}} & TabDPT-DH & \ensuremath{\textbf{0.534}_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.182_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.541_{\textcolor{gray}{\pm 0.043}}} \\
TabICL-DH & \ensuremath{0.694_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.168_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.739_{\textcolor{gray}{\pm 0.017}}} & TabICL-DH & \ensuremath{\underline{0.531}_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{\underline{0.182}_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.544_{\textcolor{gray}{\pm 0.035}}} \\
TabPFN-MTLR & \ensuremath{0.691_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{\textbf{0.154}_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.736_{\textcolor{gray}{\pm 0.013}}} & TabPFN-MTLR & \ensuremath{0.510_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.523_{\textcolor{gray}{\pm 0.030}}} \\
TabDPT-MTLR & \ensuremath{\underline{0.695}_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.155_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.737_{\textcolor{gray}{\pm 0.013}}} & TabDPT-MTLR & \ensuremath{0.529_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.540_{\textcolor{gray}{\pm 0.024}}} \\
TabICL-MTLR & \ensuremath{0.694_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{\underline{0.155}_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.737_{\textcolor{gray}{\pm 0.015}}} & TabICL-MTLR & \ensuremath{0.524_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.544_{\textcolor{gray}{\pm 0.023}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{Z243}} & \multicolumn{4}{c}{\textit{ACATH}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.908_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{\underline{0.033}_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.952_{\textcolor{gray}{\pm 0.028}}} & Cox PH & \ensuremath{0.600_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.092_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.616_{\textcolor{gray}{\pm 0.028}}} \\
RSF & \ensuremath{0.816_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.062_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.900_{\textcolor{gray}{\pm 0.054}}} & RSF & \ensuremath{0.594_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.098_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.609_{\textcolor{gray}{\pm 0.028}}} \\
GBSA & \ensuremath{0.909_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.033_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.958_{\textcolor{gray}{\pm 0.018}}} & GBSA & \ensuremath{0.579_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.093_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.617_{\textcolor{gray}{\pm 0.024}}} \\
DeepSurv & \ensuremath{0.747_{\textcolor{gray}{\pm 0.117}}} & \ensuremath{0.053_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.788_{\textcolor{gray}{\pm 0.126}}} & DeepSurv & \ensuremath{0.605_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.093_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.619_{\textcolor{gray}{\pm 0.024}}} \\
MLP-MTLR & \ensuremath{0.828_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.049_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.929_{\textcolor{gray}{\pm 0.049}}} & MLP-MTLR & \ensuremath{0.604_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.093_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.621_{\textcolor{gray}{\pm 0.029}}} \\
MLP-DH & \ensuremath{0.784_{\textcolor{gray}{\pm 0.107}}} & \ensuremath{0.056_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.892_{\textcolor{gray}{\pm 0.104}}} & MLP-DH & \ensuremath{0.596_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.093_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.610_{\textcolor{gray}{\pm 0.032}}} \\
SurvTRACE & \ensuremath{0.676_{\textcolor{gray}{\pm 0.144}}} & \ensuremath{0.049_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.911_{\textcolor{gray}{\pm 0.046}}} & SurvTRACE & \ensuremath{0.524_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.094_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.610_{\textcolor{gray}{\pm 0.038}}} \\
DySurv & \ensuremath{0.569_{\textcolor{gray}{\pm 0.204}}} & \ensuremath{0.111_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.607_{\textcolor{gray}{\pm 0.250}}} & DySurv & \ensuremath{0.572_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.093_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.603_{\textcolor{gray}{\pm 0.027}}} \\
TabPFN-ZS & \ensuremath{0.918_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.035_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.958_{\textcolor{gray}{\pm 0.027}}} & TabPFN-ZS & \ensuremath{0.596_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.092_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.623_{\textcolor{gray}{\pm 0.022}}} \\
TabDPT-ZS & \ensuremath{0.908_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{\textbf{0.032}_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.958_{\textcolor{gray}{\pm 0.042}}} & TabDPT-ZS & \ensuremath{0.598_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.092_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.620_{\textcolor{gray}{\pm 0.019}}} \\
TabICL-ZS & \ensuremath{0.871_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.036_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.938_{\textcolor{gray}{\pm 0.068}}} & TabICL-ZS & \ensuremath{0.593_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.092_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.614_{\textcolor{gray}{\pm 0.019}}} \\
TabPFN-CE & \ensuremath{\textbf{0.926}_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.034_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{\textbf{0.969}_{\textcolor{gray}{\pm 0.009}}} & TabPFN-CE & \ensuremath{0.541_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.114_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.553_{\textcolor{gray}{\pm 0.021}}} \\
TabDPT-CE & \ensuremath{\underline{0.920}_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.037_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{\underline{0.960}_{\textcolor{gray}{\pm 0.012}}} & TabDPT-CE & \ensuremath{0.596_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.115_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.623_{\textcolor{gray}{\pm 0.030}}} \\
TabICL-CE & \ensuremath{0.912_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.043_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.957_{\textcolor{gray}{\pm 0.018}}} & TabICL-CE & \ensuremath{0.590_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.116_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.615_{\textcolor{gray}{\pm 0.025}}} \\
TabPFN-Cox & \ensuremath{0.637_{\textcolor{gray}{\pm 0.223}}} & \ensuremath{0.070_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.654_{\textcolor{gray}{\pm 0.278}}} & TabPFN-Cox & \ensuremath{\textbf{0.610}_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\underline{0.091}_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{\underline{0.625}_{\textcolor{gray}{\pm 0.024}}} \\
TabDPT-Cox & \ensuremath{0.534_{\textcolor{gray}{\pm 0.144}}} & \ensuremath{0.076_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.545_{\textcolor{gray}{\pm 0.192}}} & TabDPT-Cox & \ensuremath{\underline{0.607}_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.091_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.621_{\textcolor{gray}{\pm 0.018}}} \\
TabICL-Cox & \ensuremath{0.597_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.075_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.648_{\textcolor{gray}{\pm 0.110}}} & TabICL-Cox & \ensuremath{0.602_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.092_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.614_{\textcolor{gray}{\pm 0.021}}} \\
TabPFN-DH & \ensuremath{0.598_{\textcolor{gray}{\pm 0.120}}} & \ensuremath{0.082_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.681_{\textcolor{gray}{\pm 0.105}}} & TabPFN-DH & \ensuremath{0.599_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.095_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.618_{\textcolor{gray}{\pm 0.024}}} \\
TabDPT-DH & \ensuremath{0.646_{\textcolor{gray}{\pm 0.137}}} & \ensuremath{0.084_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.659_{\textcolor{gray}{\pm 0.133}}} & TabDPT-DH & \ensuremath{0.599_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.096_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.618_{\textcolor{gray}{\pm 0.022}}} \\
TabICL-DH & \ensuremath{0.518_{\textcolor{gray}{\pm 0.087}}} & \ensuremath{0.082_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.576_{\textcolor{gray}{\pm 0.116}}} & TabICL-DH & \ensuremath{0.599_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.095_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.617_{\textcolor{gray}{\pm 0.025}}} \\
TabPFN-MTLR & \ensuremath{0.575_{\textcolor{gray}{\pm 0.183}}} & \ensuremath{0.080_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.606_{\textcolor{gray}{\pm 0.208}}} & TabPFN-MTLR & \ensuremath{0.606_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{\textbf{0.091}_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{\textbf{0.627}_{\textcolor{gray}{\pm 0.026}}} \\
TabDPT-MTLR & \ensuremath{0.609_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.080_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.657_{\textcolor{gray}{\pm 0.131}}} & TabDPT-MTLR & \ensuremath{0.601_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.091_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.622_{\textcolor{gray}{\pm 0.027}}} \\
TabICL-MTLR & \ensuremath{0.449_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{0.082_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.425_{\textcolor{gray}{\pm 0.178}}} & TabICL-MTLR & \ensuremath{0.602_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.091_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.620_{\textcolor{gray}{\pm 0.023}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{ACTG}} & \multicolumn{4}{c}{\textit{AIDS}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.735_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.060_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.742_{\textcolor{gray}{\pm 0.083}}} & Cox PH & \ensuremath{\underline{0.701}_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.539_{\textcolor{gray}{\pm 0.040}}} \\
RSF & \ensuremath{0.717_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{\textbf{0.057}_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.737_{\textcolor{gray}{\pm 0.042}}} & RSF & \ensuremath{0.664_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.535_{\textcolor{gray}{\pm 0.050}}} \\
GBSA & \ensuremath{0.691_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.059_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.730_{\textcolor{gray}{\pm 0.076}}} & GBSA & \ensuremath{0.567_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.536_{\textcolor{gray}{\pm 0.041}}} \\
DeepSurv & \ensuremath{0.698_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.058_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.716_{\textcolor{gray}{\pm 0.061}}} & DeepSurv & \ensuremath{\textbf{0.703}_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.551_{\textcolor{gray}{\pm 0.041}}} \\
MLP-MTLR & \ensuremath{0.710_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.112_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.727_{\textcolor{gray}{\pm 0.073}}} & MLP-MTLR & \ensuremath{0.679_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{\textbf{0.167}_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.537_{\textcolor{gray}{\pm 0.053}}} \\
MLP-DH & \ensuremath{0.721_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.731_{\textcolor{gray}{\pm 0.067}}} & MLP-DH & \ensuremath{0.650_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.214_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.544_{\textcolor{gray}{\pm 0.048}}} \\
SurvTRACE & \ensuremath{0.693_{\textcolor{gray}{\pm 0.087}}} & \ensuremath{0.060_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.669_{\textcolor{gray}{\pm 0.140}}} & SurvTRACE & \ensuremath{0.335_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.191_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{\textbf{0.554}_{\textcolor{gray}{\pm 0.051}}} \\
DySurv & \ensuremath{0.724_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.197_{\textcolor{gray}{\pm 0.108}}} & \ensuremath{0.713_{\textcolor{gray}{\pm 0.087}}} & DySurv & \ensuremath{0.701_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.215_{\textcolor{gray}{\pm 0.112}}} & \ensuremath{\underline{0.552}_{\textcolor{gray}{\pm 0.039}}} \\
TabPFN-ZS & \ensuremath{0.710_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.061_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.747_{\textcolor{gray}{\pm 0.041}}} & TabPFN-ZS & \ensuremath{0.673_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.247_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.534_{\textcolor{gray}{\pm 0.052}}} \\
TabDPT-ZS & \ensuremath{0.700_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.062_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.705_{\textcolor{gray}{\pm 0.060}}} & TabDPT-ZS & \ensuremath{0.654_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.249_{\textcolor{gray}{\pm 0.094}}} & \ensuremath{0.532_{\textcolor{gray}{\pm 0.059}}} \\
TabICL-ZS & \ensuremath{0.721_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.062_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{\underline{0.758}_{\textcolor{gray}{\pm 0.031}}} & TabICL-ZS & \ensuremath{0.691_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.255_{\textcolor{gray}{\pm 0.102}}} & \ensuremath{0.540_{\textcolor{gray}{\pm 0.051}}} \\
TabPFN-CE & \ensuremath{0.686_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.119_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.678_{\textcolor{gray}{\pm 0.102}}} & TabPFN-CE & \ensuremath{0.586_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.327_{\textcolor{gray}{\pm 0.128}}} & \ensuremath{0.513_{\textcolor{gray}{\pm 0.038}}} \\
TabDPT-CE & \ensuremath{0.673_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.677_{\textcolor{gray}{\pm 0.091}}} & TabDPT-CE & \ensuremath{0.675_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.405_{\textcolor{gray}{\pm 0.130}}} & \ensuremath{0.538_{\textcolor{gray}{\pm 0.044}}} \\
TabICL-CE & \ensuremath{0.684_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.189_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.698_{\textcolor{gray}{\pm 0.066}}} & TabICL-CE & \ensuremath{0.672_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.374_{\textcolor{gray}{\pm 0.111}}} & \ensuremath{0.529_{\textcolor{gray}{\pm 0.053}}} \\
TabPFN-Cox & \ensuremath{0.728_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{\underline{0.058}_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.718_{\textcolor{gray}{\pm 0.075}}} & TabPFN-Cox & \ensuremath{0.698_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.542_{\textcolor{gray}{\pm 0.040}}} \\
TabDPT-Cox & \ensuremath{0.738_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.058_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.758_{\textcolor{gray}{\pm 0.062}}} & TabDPT-Cox & \ensuremath{0.681_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.528_{\textcolor{gray}{\pm 0.048}}} \\
TabICL-Cox & \ensuremath{0.731_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.058_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.756_{\textcolor{gray}{\pm 0.037}}} & TabICL-Cox & \ensuremath{0.690_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.529_{\textcolor{gray}{\pm 0.036}}} \\
TabPFN-DH & \ensuremath{0.730_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.288_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.702_{\textcolor{gray}{\pm 0.080}}} & TabPFN-DH & \ensuremath{0.673_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.217_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.530_{\textcolor{gray}{\pm 0.049}}} \\
TabDPT-DH & \ensuremath{0.736_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.741_{\textcolor{gray}{\pm 0.066}}} & TabDPT-DH & \ensuremath{0.685_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.214_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.539_{\textcolor{gray}{\pm 0.043}}} \\
TabICL-DH & \ensuremath{\textbf{0.751}_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.215_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{\textbf{0.763}_{\textcolor{gray}{\pm 0.052}}} & TabICL-DH & \ensuremath{0.697_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.222_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.533_{\textcolor{gray}{\pm 0.032}}} \\
TabPFN-MTLR & \ensuremath{0.725_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.097_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.698_{\textcolor{gray}{\pm 0.073}}} & TabPFN-MTLR & \ensuremath{0.683_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{\underline{0.171}_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.540_{\textcolor{gray}{\pm 0.048}}} \\
TabDPT-MTLR & \ensuremath{0.739_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.090_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.746_{\textcolor{gray}{\pm 0.045}}} & TabDPT-MTLR & \ensuremath{0.690_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.541_{\textcolor{gray}{\pm 0.043}}} \\
TabICL-MTLR & \ensuremath{\underline{0.741}_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.091_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.755_{\textcolor{gray}{\pm 0.042}}} & TabICL-MTLR & \ensuremath{0.689_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.530_{\textcolor{gray}{\pm 0.047}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{BREAST}} & \multicolumn{4}{c}{\textit{BURN}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\textbf{0.761}_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.107_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{\textbf{0.805}_{\textcolor{gray}{\pm 0.120}}} & Cox PH & \ensuremath{\textbf{0.637}_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.202_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{\underline{0.671}_{\textcolor{gray}{\pm 0.139}}} \\
RSF & \ensuremath{0.655_{\textcolor{gray}{\pm 0.102}}} & \ensuremath{\textbf{0.103}_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.741_{\textcolor{gray}{\pm 0.102}}} & RSF & \ensuremath{0.523_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.223_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.506_{\textcolor{gray}{\pm 0.086}}} \\
GBSA & \ensuremath{0.706_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{\underline{0.103}_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.755_{\textcolor{gray}{\pm 0.148}}} & GBSA & \ensuremath{0.566_{\textcolor{gray}{\pm 0.125}}} & \ensuremath{0.212_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.623_{\textcolor{gray}{\pm 0.192}}} \\
DeepSurv & \ensuremath{0.736_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.109_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.773_{\textcolor{gray}{\pm 0.121}}} & DeepSurv & \ensuremath{0.514_{\textcolor{gray}{\pm 0.140}}} & \ensuremath{0.240_{\textcolor{gray}{\pm 0.138}}} & \ensuremath{0.478_{\textcolor{gray}{\pm 0.175}}} \\
MLP-MTLR & \ensuremath{0.624_{\textcolor{gray}{\pm 0.142}}} & \ensuremath{0.128_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.640_{\textcolor{gray}{\pm 0.171}}} & MLP-MTLR & \ensuremath{0.447_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.288_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{0.477_{\textcolor{gray}{\pm 0.102}}} \\
MLP-DH & \ensuremath{0.562_{\textcolor{gray}{\pm 0.121}}} & \ensuremath{0.217_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.637_{\textcolor{gray}{\pm 0.091}}} & MLP-DH & \ensuremath{0.460_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.242_{\textcolor{gray}{\pm 0.096}}} & \ensuremath{0.450_{\textcolor{gray}{\pm 0.068}}} \\
SurvTRACE & \ensuremath{0.661_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.226_{\textcolor{gray}{\pm 0.205}}} & \ensuremath{0.731_{\textcolor{gray}{\pm 0.131}}} & SurvTRACE & \ensuremath{0.569_{\textcolor{gray}{\pm 0.096}}} & \ensuremath{0.379_{\textcolor{gray}{\pm 0.155}}} & \ensuremath{0.648_{\textcolor{gray}{\pm 0.068}}} \\
DySurv & \ensuremath{0.397_{\textcolor{gray}{\pm 0.221}}} & \ensuremath{0.426_{\textcolor{gray}{\pm 0.387}}} & \ensuremath{0.420_{\textcolor{gray}{\pm 0.215}}} & DySurv & \ensuremath{0.534_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.283_{\textcolor{gray}{\pm 0.191}}} & \ensuremath{0.569_{\textcolor{gray}{\pm 0.114}}} \\
TabPFN-ZS & \ensuremath{0.674_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.113_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.756_{\textcolor{gray}{\pm 0.074}}} & TabPFN-ZS & \ensuremath{0.541_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.264_{\textcolor{gray}{\pm 0.144}}} & \ensuremath{0.608_{\textcolor{gray}{\pm 0.102}}} \\
TabDPT-ZS & \ensuremath{0.632_{\textcolor{gray}{\pm 0.111}}} & \ensuremath{0.115_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.737_{\textcolor{gray}{\pm 0.109}}} & TabDPT-ZS & \ensuremath{0.608_{\textcolor{gray}{\pm 0.115}}} & \ensuremath{0.268_{\textcolor{gray}{\pm 0.147}}} & \ensuremath{0.611_{\textcolor{gray}{\pm 0.112}}} \\
TabICL-ZS & \ensuremath{0.583_{\textcolor{gray}{\pm 0.144}}} & \ensuremath{0.125_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.666_{\textcolor{gray}{\pm 0.167}}} & TabICL-ZS & \ensuremath{0.585_{\textcolor{gray}{\pm 0.120}}} & \ensuremath{0.256_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.614_{\textcolor{gray}{\pm 0.125}}} \\
TabPFN-CE & \ensuremath{0.731_{\textcolor{gray}{\pm 0.074}}} & \ensuremath{0.254_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{\underline{0.789}_{\textcolor{gray}{\pm 0.110}}} & TabPFN-CE & \ensuremath{0.553_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.319_{\textcolor{gray}{\pm 0.154}}} & \ensuremath{0.560_{\textcolor{gray}{\pm 0.087}}} \\
TabDPT-CE & \ensuremath{0.704_{\textcolor{gray}{\pm 0.095}}} & \ensuremath{0.320_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.770_{\textcolor{gray}{\pm 0.145}}} & TabDPT-CE & \ensuremath{0.529_{\textcolor{gray}{\pm 0.143}}} & \ensuremath{0.295_{\textcolor{gray}{\pm 0.152}}} & \ensuremath{0.557_{\textcolor{gray}{\pm 0.141}}} \\
TabICL-CE & \ensuremath{\underline{0.740}_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.302_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.789_{\textcolor{gray}{\pm 0.126}}} & TabICL-CE & \ensuremath{0.586_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.296_{\textcolor{gray}{\pm 0.129}}} & \ensuremath{0.609_{\textcolor{gray}{\pm 0.124}}} \\
TabPFN-Cox & \ensuremath{0.627_{\textcolor{gray}{\pm 0.173}}} & \ensuremath{0.116_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.653_{\textcolor{gray}{\pm 0.173}}} & TabPFN-Cox & \ensuremath{0.542_{\textcolor{gray}{\pm 0.108}}} & \ensuremath{0.202_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.536_{\textcolor{gray}{\pm 0.142}}} \\
TabDPT-Cox & \ensuremath{0.414_{\textcolor{gray}{\pm 0.197}}} & \ensuremath{0.120_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.507_{\textcolor{gray}{\pm 0.214}}} & TabDPT-Cox & \ensuremath{0.581_{\textcolor{gray}{\pm 0.131}}} & \ensuremath{\textbf{0.198}_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.572_{\textcolor{gray}{\pm 0.138}}} \\
TabICL-Cox & \ensuremath{0.728_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.113_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.768_{\textcolor{gray}{\pm 0.118}}} & TabICL-Cox & \ensuremath{0.565_{\textcolor{gray}{\pm 0.173}}} & \ensuremath{\underline{0.200}_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.551_{\textcolor{gray}{\pm 0.234}}} \\
TabPFN-DH & \ensuremath{0.559_{\textcolor{gray}{\pm 0.288}}} & \ensuremath{0.219_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.583_{\textcolor{gray}{\pm 0.279}}} & TabPFN-DH & \ensuremath{0.584_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{0.248_{\textcolor{gray}{\pm 0.110}}} & \ensuremath{0.562_{\textcolor{gray}{\pm 0.063}}} \\
TabDPT-DH & \ensuremath{0.604_{\textcolor{gray}{\pm 0.135}}} & \ensuremath{0.273_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.727_{\textcolor{gray}{\pm 0.174}}} & TabDPT-DH & \ensuremath{0.591_{\textcolor{gray}{\pm 0.137}}} & \ensuremath{0.245_{\textcolor{gray}{\pm 0.110}}} & \ensuremath{0.615_{\textcolor{gray}{\pm 0.206}}} \\
TabICL-DH & \ensuremath{0.649_{\textcolor{gray}{\pm 0.189}}} & \ensuremath{0.242_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.643_{\textcolor{gray}{\pm 0.249}}} & TabICL-DH & \ensuremath{0.489_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.253_{\textcolor{gray}{\pm 0.117}}} & \ensuremath{0.464_{\textcolor{gray}{\pm 0.108}}} \\
TabPFN-MTLR & \ensuremath{0.695_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.737_{\textcolor{gray}{\pm 0.072}}} & TabPFN-MTLR & \ensuremath{0.526_{\textcolor{gray}{\pm 0.166}}} & \ensuremath{0.220_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.546_{\textcolor{gray}{\pm 0.138}}} \\
TabDPT-MTLR & \ensuremath{0.609_{\textcolor{gray}{\pm 0.170}}} & \ensuremath{0.224_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.650_{\textcolor{gray}{\pm 0.205}}} & TabDPT-MTLR & \ensuremath{\underline{0.631}_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.211_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{\textbf{0.675}_{\textcolor{gray}{\pm 0.065}}} \\
TabICL-MTLR & \ensuremath{0.629_{\textcolor{gray}{\pm 0.169}}} & \ensuremath{0.148_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.645_{\textcolor{gray}{\pm 0.190}}} & TabICL-MTLR & \ensuremath{0.547_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.244_{\textcolor{gray}{\pm 0.119}}} & \ensuremath{0.562_{\textcolor{gray}{\pm 0.098}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{CANCER}} & \multicolumn{4}{c}{\textit{CGD}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.589_{\textcolor{gray}{\pm 0.074}}} & \ensuremath{0.145_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.606_{\textcolor{gray}{\pm 0.089}}} & Cox PH & \ensuremath{0.554_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.558_{\textcolor{gray}{\pm 0.109}}} \\
RSF & \ensuremath{0.588_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{\textbf{0.144}_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{\underline{0.642}_{\textcolor{gray}{\pm 0.100}}} & RSF & \ensuremath{0.508_{\textcolor{gray}{\pm 0.130}}} & \ensuremath{\underline{0.160}_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.548_{\textcolor{gray}{\pm 0.212}}} \\
GBSA & \ensuremath{0.537_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.571_{\textcolor{gray}{\pm 0.082}}} & GBSA & \ensuremath{\underline{0.571}_{\textcolor{gray}{\pm 0.163}}} & \ensuremath{0.174_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{\underline{0.602}_{\textcolor{gray}{\pm 0.167}}} \\
DeepSurv & \ensuremath{0.515_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.160_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.515_{\textcolor{gray}{\pm 0.092}}} & DeepSurv & \ensuremath{\textbf{0.618}_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{\textbf{0.155}_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{\textbf{0.625}_{\textcolor{gray}{\pm 0.084}}} \\
MLP-MTLR & \ensuremath{0.488_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.243_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.541_{\textcolor{gray}{\pm 0.090}}} & MLP-MTLR & \ensuremath{0.516_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.239_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.478_{\textcolor{gray}{\pm 0.098}}} \\
MLP-DH & \ensuremath{0.545_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.581_{\textcolor{gray}{\pm 0.157}}} & MLP-DH & \ensuremath{0.423_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.326_{\textcolor{gray}{\pm 0.210}}} & \ensuremath{0.431_{\textcolor{gray}{\pm 0.165}}} \\
SurvTRACE & \ensuremath{0.596_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.193_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.618_{\textcolor{gray}{\pm 0.077}}} & SurvTRACE & \ensuremath{0.454_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.453_{\textcolor{gray}{\pm 0.248}}} & \ensuremath{0.486_{\textcolor{gray}{\pm 0.069}}} \\
DySurv & \ensuremath{0.596_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.204_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.630_{\textcolor{gray}{\pm 0.092}}} & DySurv & \ensuremath{0.418_{\textcolor{gray}{\pm 0.094}}} & \ensuremath{0.393_{\textcolor{gray}{\pm 0.222}}} & \ensuremath{0.385_{\textcolor{gray}{\pm 0.170}}} \\
TabPFN-ZS & \ensuremath{\underline{0.615}_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.151_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.595_{\textcolor{gray}{\pm 0.078}}} & TabPFN-ZS & \ensuremath{0.538_{\textcolor{gray}{\pm 0.097}}} & \ensuremath{0.191_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.545_{\textcolor{gray}{\pm 0.147}}} \\
TabDPT-ZS & \ensuremath{0.603_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.149_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.624_{\textcolor{gray}{\pm 0.087}}} & TabDPT-ZS & \ensuremath{0.527_{\textcolor{gray}{\pm 0.107}}} & \ensuremath{0.199_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.517_{\textcolor{gray}{\pm 0.147}}} \\
TabICL-ZS & \ensuremath{0.566_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.162_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.558_{\textcolor{gray}{\pm 0.055}}} & TabICL-ZS & \ensuremath{0.497_{\textcolor{gray}{\pm 0.113}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.530_{\textcolor{gray}{\pm 0.167}}} \\
TabPFN-CE & \ensuremath{0.522_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.515_{\textcolor{gray}{\pm 0.106}}} & TabPFN-CE & \ensuremath{0.518_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.213_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.540_{\textcolor{gray}{\pm 0.111}}} \\
TabDPT-CE & \ensuremath{0.579_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.157_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.584_{\textcolor{gray}{\pm 0.069}}} & TabDPT-CE & \ensuremath{0.434_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.242_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.408_{\textcolor{gray}{\pm 0.087}}} \\
TabICL-CE & \ensuremath{0.578_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.150_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.574_{\textcolor{gray}{\pm 0.065}}} & TabICL-CE & \ensuremath{0.562_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.241_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.554_{\textcolor{gray}{\pm 0.121}}} \\
TabPFN-Cox & \ensuremath{0.572_{\textcolor{gray}{\pm 0.093}}} & \ensuremath{0.153_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.584_{\textcolor{gray}{\pm 0.125}}} & TabPFN-Cox & \ensuremath{0.521_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.166_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.538_{\textcolor{gray}{\pm 0.075}}} \\
TabDPT-Cox & \ensuremath{0.578_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{\underline{0.145}_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.602_{\textcolor{gray}{\pm 0.083}}} & TabDPT-Cox & \ensuremath{0.528_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.519_{\textcolor{gray}{\pm 0.108}}} \\
TabICL-Cox & \ensuremath{0.569_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.146_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.581_{\textcolor{gray}{\pm 0.101}}} & TabICL-Cox & \ensuremath{0.539_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.162_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.507_{\textcolor{gray}{\pm 0.066}}} \\
TabPFN-DH & \ensuremath{0.559_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.148_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.544_{\textcolor{gray}{\pm 0.096}}} & TabPFN-DH & \ensuremath{0.471_{\textcolor{gray}{\pm 0.126}}} & \ensuremath{0.242_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.459_{\textcolor{gray}{\pm 0.180}}} \\
TabDPT-DH & \ensuremath{0.559_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.148_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.554_{\textcolor{gray}{\pm 0.073}}} & TabDPT-DH & \ensuremath{0.461_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.452_{\textcolor{gray}{\pm 0.155}}} \\
TabICL-DH & \ensuremath{0.498_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.150_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.513_{\textcolor{gray}{\pm 0.062}}} & TabICL-DH & \ensuremath{0.478_{\textcolor{gray}{\pm 0.113}}} & \ensuremath{0.238_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.488_{\textcolor{gray}{\pm 0.152}}} \\
TabPFN-MTLR & \ensuremath{0.565_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.155_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.573_{\textcolor{gray}{\pm 0.093}}} & TabPFN-MTLR & \ensuremath{0.461_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.221_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.432_{\textcolor{gray}{\pm 0.025}}} \\
TabDPT-MTLR & \ensuremath{\textbf{0.616}_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.146_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{\textbf{0.664}_{\textcolor{gray}{\pm 0.061}}} & TabDPT-MTLR & \ensuremath{0.415_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.183_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.388_{\textcolor{gray}{\pm 0.112}}} \\
TabICL-MTLR & \ensuremath{0.536_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.147_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.556_{\textcolor{gray}{\pm 0.093}}} & TabICL-MTLR & \ensuremath{0.463_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.475_{\textcolor{gray}{\pm 0.075}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{CHOP}} & \multicolumn{4}{c}{\textit{COLON}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.651_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.289_{\textcolor{gray}{\pm 0.243}}} & \ensuremath{0.665_{\textcolor{gray}{\pm 0.052}}} & Cox PH & \ensuremath{0.651_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{\textbf{0.704}_{\textcolor{gray}{\pm 0.046}}} \\
RSF & \ensuremath{\textbf{0.675}_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.216_{\textcolor{gray}{\pm 0.119}}} & \ensuremath{\textbf{0.702}_{\textcolor{gray}{\pm 0.053}}} & RSF & \ensuremath{0.641_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\underline{0.182}_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.692_{\textcolor{gray}{\pm 0.040}}} \\
GBSA & \ensuremath{0.630_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.245_{\textcolor{gray}{\pm 0.185}}} & \ensuremath{0.648_{\textcolor{gray}{\pm 0.040}}} & GBSA & \ensuremath{0.645_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.684_{\textcolor{gray}{\pm 0.049}}} \\
DeepSurv & \ensuremath{0.646_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.237_{\textcolor{gray}{\pm 0.156}}} & \ensuremath{0.679_{\textcolor{gray}{\pm 0.094}}} & DeepSurv & \ensuremath{0.625_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.193_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.675_{\textcolor{gray}{\pm 0.072}}} \\
MLP-MTLR & \ensuremath{\underline{0.657}_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.298_{\textcolor{gray}{\pm 0.173}}} & \ensuremath{\underline{0.687}_{\textcolor{gray}{\pm 0.058}}} & MLP-MTLR & \ensuremath{0.616_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.207_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.660_{\textcolor{gray}{\pm 0.040}}} \\
MLP-DH & \ensuremath{0.617_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.251_{\textcolor{gray}{\pm 0.134}}} & \ensuremath{0.634_{\textcolor{gray}{\pm 0.077}}} & MLP-DH & \ensuremath{0.620_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.223_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.655_{\textcolor{gray}{\pm 0.063}}} \\
SurvTRACE & \ensuremath{0.569_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.236_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{0.585_{\textcolor{gray}{\pm 0.084}}} & SurvTRACE & \ensuremath{0.616_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.345_{\textcolor{gray}{\pm 0.179}}} & \ensuremath{0.646_{\textcolor{gray}{\pm 0.084}}} \\
DySurv & \ensuremath{0.655_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.354_{\textcolor{gray}{\pm 0.211}}} & \ensuremath{0.678_{\textcolor{gray}{\pm 0.061}}} & DySurv & \ensuremath{0.637_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.315_{\textcolor{gray}{\pm 0.138}}} & \ensuremath{0.684_{\textcolor{gray}{\pm 0.046}}} \\
TabPFN-ZS & \ensuremath{0.599_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.221_{\textcolor{gray}{\pm 0.154}}} & \ensuremath{0.607_{\textcolor{gray}{\pm 0.062}}} & TabPFN-ZS & \ensuremath{0.646_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.232_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{\underline{0.699}_{\textcolor{gray}{\pm 0.037}}} \\
TabDPT-ZS & \ensuremath{0.611_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.279_{\textcolor{gray}{\pm 0.250}}} & \ensuremath{0.653_{\textcolor{gray}{\pm 0.043}}} & TabDPT-ZS & \ensuremath{0.641_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.231_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.686_{\textcolor{gray}{\pm 0.043}}} \\
TabICL-ZS & \ensuremath{0.520_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.264_{\textcolor{gray}{\pm 0.223}}} & \ensuremath{0.577_{\textcolor{gray}{\pm 0.044}}} & TabICL-ZS & \ensuremath{\textbf{0.653}_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.695_{\textcolor{gray}{\pm 0.039}}} \\
TabPFN-CE & \ensuremath{0.572_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.307_{\textcolor{gray}{\pm 0.251}}} & \ensuremath{0.618_{\textcolor{gray}{\pm 0.069}}} & TabPFN-CE & \ensuremath{0.606_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.256_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.608_{\textcolor{gray}{\pm 0.024}}} \\
TabDPT-CE & \ensuremath{0.619_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.324_{\textcolor{gray}{\pm 0.268}}} & \ensuremath{0.672_{\textcolor{gray}{\pm 0.066}}} & TabDPT-CE & \ensuremath{0.631_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.322_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.654_{\textcolor{gray}{\pm 0.020}}} \\
TabICL-CE & \ensuremath{0.562_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.381_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.605_{\textcolor{gray}{\pm 0.053}}} & TabICL-CE & \ensuremath{0.642_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.323_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.667_{\textcolor{gray}{\pm 0.035}}} \\
TabPFN-Cox & \ensuremath{0.620_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{\underline{0.213}_{\textcolor{gray}{\pm 0.112}}} & \ensuremath{0.631_{\textcolor{gray}{\pm 0.062}}} & TabPFN-Cox & \ensuremath{0.642_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.694_{\textcolor{gray}{\pm 0.050}}} \\
TabDPT-Cox & \ensuremath{0.657_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.229_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.681_{\textcolor{gray}{\pm 0.054}}} & TabDPT-Cox & \ensuremath{0.649_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{\textbf{0.182}_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.694_{\textcolor{gray}{\pm 0.044}}} \\
TabICL-Cox & \ensuremath{0.579_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{\textbf{0.210}_{\textcolor{gray}{\pm 0.110}}} & \ensuremath{0.573_{\textcolor{gray}{\pm 0.079}}} & TabICL-Cox & \ensuremath{0.646_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.182_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.684_{\textcolor{gray}{\pm 0.045}}} \\
TabPFN-DH & \ensuremath{0.548_{\textcolor{gray}{\pm 0.106}}} & \ensuremath{0.262_{\textcolor{gray}{\pm 0.214}}} & \ensuremath{0.579_{\textcolor{gray}{\pm 0.096}}} & TabPFN-DH & \ensuremath{0.638_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.261_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.666_{\textcolor{gray}{\pm 0.042}}} \\
TabDPT-DH & \ensuremath{0.648_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.264_{\textcolor{gray}{\pm 0.220}}} & \ensuremath{0.643_{\textcolor{gray}{\pm 0.134}}} & TabDPT-DH & \ensuremath{\underline{0.652}_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.248_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.684_{\textcolor{gray}{\pm 0.053}}} \\
TabICL-DH & \ensuremath{0.563_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.267_{\textcolor{gray}{\pm 0.220}}} & \ensuremath{0.576_{\textcolor{gray}{\pm 0.078}}} & TabICL-DH & \ensuremath{0.646_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.244_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.684_{\textcolor{gray}{\pm 0.038}}} \\
TabPFN-MTLR & \ensuremath{0.604_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.278_{\textcolor{gray}{\pm 0.241}}} & \ensuremath{0.618_{\textcolor{gray}{\pm 0.072}}} & TabPFN-MTLR & \ensuremath{0.632_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.208_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.680_{\textcolor{gray}{\pm 0.046}}} \\
TabDPT-MTLR & \ensuremath{0.648_{\textcolor{gray}{\pm 0.079}}} & \ensuremath{0.229_{\textcolor{gray}{\pm 0.163}}} & \ensuremath{0.655_{\textcolor{gray}{\pm 0.087}}} & TabDPT-MTLR & \ensuremath{0.647_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.205_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.694_{\textcolor{gray}{\pm 0.036}}} \\
TabICL-MTLR & \ensuremath{0.564_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.270_{\textcolor{gray}{\pm 0.227}}} & \ensuremath{0.558_{\textcolor{gray}{\pm 0.089}}} & TabICL-MTLR & \ensuremath{0.647_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.206_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.686_{\textcolor{gray}{\pm 0.044}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{COST}} & \multicolumn{4}{c}{\textit{CSL}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.676_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.730_{\textcolor{gray}{\pm 0.042}}} & Cox PH & \ensuremath{0.751_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{\textbf{0.124}_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.792_{\textcolor{gray}{\pm 0.027}}} \\
RSF & \ensuremath{0.670_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.172_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.733_{\textcolor{gray}{\pm 0.031}}} & RSF & \ensuremath{0.746_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.137_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.805_{\textcolor{gray}{\pm 0.039}}} \\
GBSA & \ensuremath{0.647_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.696_{\textcolor{gray}{\pm 0.034}}} & GBSA & \ensuremath{0.744_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.786_{\textcolor{gray}{\pm 0.020}}} \\
DeepSurv & \ensuremath{0.650_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.174_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.696_{\textcolor{gray}{\pm 0.062}}} & DeepSurv & \ensuremath{0.750_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.133_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.786_{\textcolor{gray}{\pm 0.028}}} \\
MLP-MTLR & \ensuremath{0.632_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.224_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.668_{\textcolor{gray}{\pm 0.073}}} & MLP-MTLR & \ensuremath{0.707_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.741_{\textcolor{gray}{\pm 0.045}}} \\
MLP-DH & \ensuremath{0.628_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.211_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.652_{\textcolor{gray}{\pm 0.059}}} & MLP-DH & \ensuremath{0.737_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.158_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.773_{\textcolor{gray}{\pm 0.018}}} \\
SurvTRACE & \ensuremath{0.623_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.332_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.695_{\textcolor{gray}{\pm 0.074}}} & SurvTRACE & \ensuremath{0.757_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.135_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.779_{\textcolor{gray}{\pm 0.022}}} \\
DySurv & \ensuremath{0.678_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.214_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.733_{\textcolor{gray}{\pm 0.027}}} & DySurv & \ensuremath{0.743_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.143_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.763_{\textcolor{gray}{\pm 0.069}}} \\
TabPFN-ZS & \ensuremath{0.656_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.168_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.734_{\textcolor{gray}{\pm 0.030}}} & TabPFN-ZS & \ensuremath{0.768_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.172_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.809_{\textcolor{gray}{\pm 0.030}}} \\
TabDPT-ZS & \ensuremath{0.643_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.170_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.722_{\textcolor{gray}{\pm 0.048}}} & TabDPT-ZS & \ensuremath{0.773_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.835_{\textcolor{gray}{\pm 0.031}}} \\
TabICL-ZS & \ensuremath{0.663_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{\underline{0.167}_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.735_{\textcolor{gray}{\pm 0.027}}} & TabICL-ZS & \ensuremath{\textbf{0.806}_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{\textbf{0.849}_{\textcolor{gray}{\pm 0.031}}} \\
TabPFN-CE & \ensuremath{0.637_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.213_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.695_{\textcolor{gray}{\pm 0.035}}} & TabPFN-CE & \ensuremath{0.783_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.153_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.813_{\textcolor{gray}{\pm 0.025}}} \\
TabDPT-CE & \ensuremath{0.667_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.735_{\textcolor{gray}{\pm 0.031}}} & TabDPT-CE & \ensuremath{0.738_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.295_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.763_{\textcolor{gray}{\pm 0.045}}} \\
TabICL-CE & \ensuremath{0.671_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{\textbf{0.747}_{\textcolor{gray}{\pm 0.020}}} & TabICL-CE & \ensuremath{0.735_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.295_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.754_{\textcolor{gray}{\pm 0.060}}} \\
TabPFN-Cox & \ensuremath{0.681_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.169_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.737_{\textcolor{gray}{\pm 0.039}}} & TabPFN-Cox & \ensuremath{0.752_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.128_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.790_{\textcolor{gray}{\pm 0.032}}} \\
TabDPT-Cox & \ensuremath{0.683_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.168_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.739_{\textcolor{gray}{\pm 0.039}}} & TabDPT-Cox & \ensuremath{0.767_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.128_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.806_{\textcolor{gray}{\pm 0.038}}} \\
TabICL-Cox & \ensuremath{0.678_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.170_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.733_{\textcolor{gray}{\pm 0.032}}} & TabICL-Cox & \ensuremath{0.781_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{\underline{0.125}_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.825_{\textcolor{gray}{\pm 0.029}}} \\
TabPFN-DH & \ensuremath{0.679_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.207_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.726_{\textcolor{gray}{\pm 0.041}}} & TabPFN-DH & \ensuremath{0.745_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.206_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.779_{\textcolor{gray}{\pm 0.026}}} \\
TabDPT-DH & \ensuremath{\underline{0.690}_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.197_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.743_{\textcolor{gray}{\pm 0.038}}} & TabDPT-DH & \ensuremath{0.775_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.205_{\textcolor{gray}{\pm 0.092}}} & \ensuremath{0.806_{\textcolor{gray}{\pm 0.040}}} \\
TabICL-DH & \ensuremath{0.683_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.199_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.738_{\textcolor{gray}{\pm 0.024}}} & TabICL-DH & \ensuremath{\underline{0.802}_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.095}}} & \ensuremath{\underline{0.836}_{\textcolor{gray}{\pm 0.032}}} \\
TabPFN-MTLR & \ensuremath{0.669_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.722_{\textcolor{gray}{\pm 0.036}}} & TabPFN-MTLR & \ensuremath{0.761_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.169_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.789_{\textcolor{gray}{\pm 0.029}}} \\
TabDPT-MTLR & \ensuremath{\textbf{0.691}_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{\textbf{0.164}_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{\underline{0.747}_{\textcolor{gray}{\pm 0.033}}} & TabDPT-MTLR & \ensuremath{0.778_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.173_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{0.810_{\textcolor{gray}{\pm 0.026}}} \\
TabICL-MTLR & \ensuremath{0.681_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.167_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.737_{\textcolor{gray}{\pm 0.022}}} & TabICL-MTLR & \ensuremath{0.798_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.171_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{0.833_{\textcolor{gray}{\pm 0.028}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{D.OROPHA.REC}} & \multicolumn{4}{c}{\textit{DATADIVAT1}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.648_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{\underline{0.176}_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.718_{\textcolor{gray}{\pm 0.049}}} & Cox PH & \ensuremath{0.648_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.137_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.707_{\textcolor{gray}{\pm 0.029}}} \\
RSF & \ensuremath{\textbf{0.684}_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{\textbf{0.167}_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{\textbf{0.747}_{\textcolor{gray}{\pm 0.036}}} & RSF & \ensuremath{0.615_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.672_{\textcolor{gray}{\pm 0.041}}} \\
GBSA & \ensuremath{0.640_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.715_{\textcolor{gray}{\pm 0.046}}} & GBSA & \ensuremath{0.638_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.146_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.693_{\textcolor{gray}{\pm 0.037}}} \\
DeepSurv & \ensuremath{0.509_{\textcolor{gray}{\pm 0.096}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.524_{\textcolor{gray}{\pm 0.155}}} & DeepSurv & \ensuremath{0.642_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.143_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.684_{\textcolor{gray}{\pm 0.034}}} \\
MLP-MTLR & \ensuremath{0.575_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.253_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.633_{\textcolor{gray}{\pm 0.073}}} & MLP-MTLR & \ensuremath{0.608_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.139_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.706_{\textcolor{gray}{\pm 0.038}}} \\
MLP-DH & \ensuremath{0.584_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.228_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.649_{\textcolor{gray}{\pm 0.057}}} & MLP-DH & \ensuremath{0.621_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.141_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.716_{\textcolor{gray}{\pm 0.024}}} \\
SurvTRACE & \ensuremath{0.633_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.278_{\textcolor{gray}{\pm 0.109}}} & \ensuremath{0.719_{\textcolor{gray}{\pm 0.064}}} & SurvTRACE & \ensuremath{0.609_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.141_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.731_{\textcolor{gray}{\pm 0.030}}} \\
DySurv & \ensuremath{0.628_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.252_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.677_{\textcolor{gray}{\pm 0.044}}} & DySurv & \ensuremath{0.619_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.676_{\textcolor{gray}{\pm 0.055}}} \\
TabPFN-ZS & \ensuremath{0.655_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.726_{\textcolor{gray}{\pm 0.067}}} & TabPFN-ZS & \ensuremath{0.610_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{\underline{0.136}_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{\textbf{0.747}_{\textcolor{gray}{\pm 0.034}}} \\
TabDPT-ZS & \ensuremath{0.655_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.729_{\textcolor{gray}{\pm 0.058}}} & TabDPT-ZS & \ensuremath{0.587_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{\textbf{0.134}_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.733_{\textcolor{gray}{\pm 0.031}}} \\
TabICL-ZS & \ensuremath{\underline{0.660}_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.180_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{\underline{0.735}_{\textcolor{gray}{\pm 0.047}}} & TabICL-ZS & \ensuremath{0.601_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.136_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{\underline{0.742}_{\textcolor{gray}{\pm 0.030}}} \\
TabPFN-CE & \ensuremath{0.616_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.212_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.668_{\textcolor{gray}{\pm 0.049}}} & TabPFN-CE & \ensuremath{0.538_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.232_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.629_{\textcolor{gray}{\pm 0.020}}} \\
TabDPT-CE & \ensuremath{0.594_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.214_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.663_{\textcolor{gray}{\pm 0.043}}} & TabDPT-CE & \ensuremath{0.620_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.355_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.736_{\textcolor{gray}{\pm 0.032}}} \\
TabICL-CE & \ensuremath{0.629_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.673_{\textcolor{gray}{\pm 0.040}}} & TabICL-CE & \ensuremath{0.613_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.355_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.737_{\textcolor{gray}{\pm 0.029}}} \\
TabPFN-Cox & \ensuremath{0.646_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.723_{\textcolor{gray}{\pm 0.072}}} & TabPFN-Cox & \ensuremath{0.642_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.704_{\textcolor{gray}{\pm 0.026}}} \\
TabDPT-Cox & \ensuremath{0.637_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.701_{\textcolor{gray}{\pm 0.055}}} & TabDPT-Cox & \ensuremath{0.650_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.139_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.714_{\textcolor{gray}{\pm 0.036}}} \\
TabICL-Cox & \ensuremath{0.605_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.669_{\textcolor{gray}{\pm 0.081}}} & TabICL-Cox & \ensuremath{0.649_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.146_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.711_{\textcolor{gray}{\pm 0.023}}} \\
TabPFN-DH & \ensuremath{0.625_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.187_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.681_{\textcolor{gray}{\pm 0.061}}} & TabPFN-DH & \ensuremath{0.642_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.207_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.688_{\textcolor{gray}{\pm 0.032}}} \\
TabDPT-DH & \ensuremath{0.631_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.692_{\textcolor{gray}{\pm 0.057}}} & TabDPT-DH & \ensuremath{\underline{0.654}_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.714_{\textcolor{gray}{\pm 0.027}}} \\
TabICL-DH & \ensuremath{0.582_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.190_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.636_{\textcolor{gray}{\pm 0.103}}} & TabICL-DH & \ensuremath{0.639_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.698_{\textcolor{gray}{\pm 0.044}}} \\
TabPFN-MTLR & \ensuremath{0.621_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.689_{\textcolor{gray}{\pm 0.048}}} & TabPFN-MTLR & \ensuremath{0.646_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.262_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.724_{\textcolor{gray}{\pm 0.027}}} \\
TabDPT-MTLR & \ensuremath{0.649_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.727_{\textcolor{gray}{\pm 0.037}}} & TabDPT-MTLR & \ensuremath{\textbf{0.655}_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.240_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.725_{\textcolor{gray}{\pm 0.033}}} \\
TabICL-MTLR & \ensuremath{0.614_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.189_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.654_{\textcolor{gray}{\pm 0.075}}} & TabICL-MTLR & \ensuremath{0.653_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.241_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.726_{\textcolor{gray}{\pm 0.027}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{DATADIVAT2}} & \multicolumn{4}{c}{\textit{DATADIVAT3}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.604_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{\textbf{0.184}_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.636_{\textcolor{gray}{\pm 0.021}}} & Cox PH & \ensuremath{\textbf{0.700}_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.070_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.701_{\textcolor{gray}{\pm 0.062}}} \\
RSF & \ensuremath{0.554_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.194_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.618_{\textcolor{gray}{\pm 0.031}}} & RSF & \ensuremath{0.576_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.073_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.640_{\textcolor{gray}{\pm 0.034}}} \\
GBSA & \ensuremath{0.571_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.192_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.632_{\textcolor{gray}{\pm 0.012}}} & GBSA & \ensuremath{0.642_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.071_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.710_{\textcolor{gray}{\pm 0.043}}} \\
DeepSurv & \ensuremath{0.602_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.189_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.633_{\textcolor{gray}{\pm 0.029}}} & DeepSurv & \ensuremath{0.658_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.072_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.664_{\textcolor{gray}{\pm 0.065}}} \\
MLP-MTLR & \ensuremath{0.573_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.193_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.615_{\textcolor{gray}{\pm 0.035}}} & MLP-MTLR & \ensuremath{0.590_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{0.069_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.604_{\textcolor{gray}{\pm 0.112}}} \\
MLP-DH & \ensuremath{0.592_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.194_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.634_{\textcolor{gray}{\pm 0.022}}} & MLP-DH & \ensuremath{0.605_{\textcolor{gray}{\pm 0.129}}} & \ensuremath{0.119_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.632_{\textcolor{gray}{\pm 0.100}}} \\
SurvTRACE & \ensuremath{0.545_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.618_{\textcolor{gray}{\pm 0.034}}} & SurvTRACE & \ensuremath{0.604_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.068_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.677_{\textcolor{gray}{\pm 0.045}}} \\
DySurv & \ensuremath{0.602_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.194_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.635_{\textcolor{gray}{\pm 0.028}}} & DySurv & \ensuremath{0.649_{\textcolor{gray}{\pm 0.107}}} & \ensuremath{0.200_{\textcolor{gray}{\pm 0.181}}} & \ensuremath{0.667_{\textcolor{gray}{\pm 0.123}}} \\
TabPFN-ZS & \ensuremath{0.555_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.220_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{\textbf{0.646}_{\textcolor{gray}{\pm 0.019}}} & TabPFN-ZS & \ensuremath{0.637_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{\underline{0.066}_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\underline{0.728}_{\textcolor{gray}{\pm 0.063}}} \\
TabDPT-ZS & \ensuremath{0.552_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.221_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.634_{\textcolor{gray}{\pm 0.026}}} & TabDPT-ZS & \ensuremath{0.600_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.067_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.677_{\textcolor{gray}{\pm 0.048}}} \\
TabICL-ZS & \ensuremath{0.555_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.221_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.638_{\textcolor{gray}{\pm 0.021}}} & TabICL-ZS & \ensuremath{0.632_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{\textbf{0.064}_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\textbf{0.732}_{\textcolor{gray}{\pm 0.055}}} \\
TabPFN-CE & \ensuremath{0.478_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.379_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.530_{\textcolor{gray}{\pm 0.033}}} & TabPFN-CE & \ensuremath{0.582_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.118_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.647_{\textcolor{gray}{\pm 0.041}}} \\
TabDPT-CE & \ensuremath{0.562_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.402_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.632_{\textcolor{gray}{\pm 0.028}}} & TabDPT-CE & \ensuremath{0.594_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.458_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.650_{\textcolor{gray}{\pm 0.049}}} \\
TabICL-CE & \ensuremath{0.559_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.408_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.631_{\textcolor{gray}{\pm 0.020}}} & TabICL-CE & \ensuremath{0.594_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.439_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.651_{\textcolor{gray}{\pm 0.050}}} \\
TabPFN-Cox & \ensuremath{0.604_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{\underline{0.185}_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.636_{\textcolor{gray}{\pm 0.023}}} & TabPFN-Cox & \ensuremath{0.666_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.070_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.672_{\textcolor{gray}{\pm 0.058}}} \\
TabDPT-Cox & \ensuremath{0.609_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.637_{\textcolor{gray}{\pm 0.023}}} & TabDPT-Cox & \ensuremath{\underline{0.694}_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.071_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.684_{\textcolor{gray}{\pm 0.051}}} \\
TabICL-Cox & \ensuremath{0.604_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.192_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.631_{\textcolor{gray}{\pm 0.017}}} & TabICL-Cox & \ensuremath{0.671_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.073_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.648_{\textcolor{gray}{\pm 0.067}}} \\
TabPFN-DH & \ensuremath{0.605_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.220_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.633_{\textcolor{gray}{\pm 0.017}}} & TabPFN-DH & \ensuremath{0.657_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.264_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.691_{\textcolor{gray}{\pm 0.049}}} \\
TabDPT-DH & \ensuremath{0.603_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.215_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.638_{\textcolor{gray}{\pm 0.026}}} & TabDPT-DH & \ensuremath{0.690_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{0.682_{\textcolor{gray}{\pm 0.060}}} \\
TabICL-DH & \ensuremath{\underline{0.610}_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.218_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.634_{\textcolor{gray}{\pm 0.018}}} & TabICL-DH & \ensuremath{0.668_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.231_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.643_{\textcolor{gray}{\pm 0.050}}} \\
TabPFN-MTLR & \ensuremath{0.600_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.639_{\textcolor{gray}{\pm 0.021}}} & TabPFN-MTLR & \ensuremath{0.658_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.144_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.671_{\textcolor{gray}{\pm 0.058}}} \\
TabDPT-MTLR & \ensuremath{\textbf{0.611}_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.199_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{\underline{0.640}_{\textcolor{gray}{\pm 0.034}}} & TabDPT-MTLR & \ensuremath{0.675_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.157_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.665_{\textcolor{gray}{\pm 0.057}}} \\
TabICL-MTLR & \ensuremath{0.610_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.201_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.635_{\textcolor{gray}{\pm 0.021}}} & TabICL-MTLR & \ensuremath{0.661_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.182_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.639_{\textcolor{gray}{\pm 0.103}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{DATAOVARIAN1}} & \multicolumn{4}{c}{\textit{DIABETES}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.621_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.172_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.666_{\textcolor{gray}{\pm 0.022}}} & Cox PH & \ensuremath{0.594_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.202_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.593_{\textcolor{gray}{\pm 0.036}}} \\
RSF & \ensuremath{0.606_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.135_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.674_{\textcolor{gray}{\pm 0.051}}} & RSF & \ensuremath{0.570_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.204_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.591_{\textcolor{gray}{\pm 0.067}}} \\
GBSA & \ensuremath{0.621_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.155_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{0.664_{\textcolor{gray}{\pm 0.031}}} & GBSA & \ensuremath{0.613_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.200_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.638_{\textcolor{gray}{\pm 0.026}}} \\
DeepSurv & \ensuremath{0.646_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{\underline{0.135}_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.689_{\textcolor{gray}{\pm 0.017}}} & DeepSurv & \ensuremath{0.585_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.205_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.598_{\textcolor{gray}{\pm 0.060}}} \\
MLP-MTLR & \ensuremath{0.596_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.200_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.647_{\textcolor{gray}{\pm 0.027}}} & MLP-MTLR & \ensuremath{0.572_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.229_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.575_{\textcolor{gray}{\pm 0.054}}} \\
MLP-DH & \ensuremath{0.616_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.648_{\textcolor{gray}{\pm 0.031}}} & MLP-DH & \ensuremath{0.529_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.304_{\textcolor{gray}{\pm 0.095}}} & \ensuremath{0.547_{\textcolor{gray}{\pm 0.067}}} \\
SurvTRACE & \ensuremath{0.586_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.170_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.631_{\textcolor{gray}{\pm 0.055}}} & SurvTRACE & \ensuremath{0.568_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.362_{\textcolor{gray}{\pm 0.156}}} & \ensuremath{0.585_{\textcolor{gray}{\pm 0.045}}} \\
DySurv & \ensuremath{0.648_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.694_{\textcolor{gray}{\pm 0.019}}} & DySurv & \ensuremath{0.551_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.374_{\textcolor{gray}{\pm 0.224}}} & \ensuremath{0.539_{\textcolor{gray}{\pm 0.100}}} \\
TabPFN-ZS & \ensuremath{\textbf{0.658}_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.145_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{\underline{0.700}_{\textcolor{gray}{\pm 0.014}}} & TabPFN-ZS & \ensuremath{0.575_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.244_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.612_{\textcolor{gray}{\pm 0.026}}} \\
TabDPT-ZS & \ensuremath{0.625_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.152_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.675_{\textcolor{gray}{\pm 0.031}}} & TabDPT-ZS & \ensuremath{0.599_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.251_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.618_{\textcolor{gray}{\pm 0.057}}} \\
TabICL-ZS & \ensuremath{0.656_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.148_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.699_{\textcolor{gray}{\pm 0.029}}} & TabICL-ZS & \ensuremath{0.595_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.247_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.617_{\textcolor{gray}{\pm 0.059}}} \\
TabPFN-CE & \ensuremath{0.638_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.692_{\textcolor{gray}{\pm 0.038}}} & TabPFN-CE & \ensuremath{0.600_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.337_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.610_{\textcolor{gray}{\pm 0.085}}} \\
TabDPT-CE & \ensuremath{0.639_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.155_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.691_{\textcolor{gray}{\pm 0.015}}} & TabDPT-CE & \ensuremath{0.594_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.410_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.603_{\textcolor{gray}{\pm 0.077}}} \\
TabICL-CE & \ensuremath{0.635_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.672_{\textcolor{gray}{\pm 0.025}}} & TabICL-CE & \ensuremath{0.583_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.406_{\textcolor{gray}{\pm 0.096}}} & \ensuremath{0.619_{\textcolor{gray}{\pm 0.045}}} \\
TabPFN-Cox & \ensuremath{\underline{0.658}_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\textbf{0.132}_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{\textbf{0.707}_{\textcolor{gray}{\pm 0.018}}} & TabPFN-Cox & \ensuremath{0.605_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{\underline{0.196}_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.613_{\textcolor{gray}{\pm 0.038}}} \\
TabDPT-Cox & \ensuremath{0.637_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.144_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.689_{\textcolor{gray}{\pm 0.019}}} & TabDPT-Cox & \ensuremath{\textbf{0.643}_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{\textbf{0.193}_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.649_{\textcolor{gray}{\pm 0.057}}} \\
TabICL-Cox & \ensuremath{0.639_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.684_{\textcolor{gray}{\pm 0.017}}} & TabICL-Cox & \ensuremath{0.619_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.630_{\textcolor{gray}{\pm 0.062}}} \\
TabPFN-DH & \ensuremath{0.630_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.149_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.683_{\textcolor{gray}{\pm 0.013}}} & TabPFN-DH & \ensuremath{0.598_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.294_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.612_{\textcolor{gray}{\pm 0.030}}} \\
TabDPT-DH & \ensuremath{0.625_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.150_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.673_{\textcolor{gray}{\pm 0.020}}} & TabDPT-DH & \ensuremath{0.606_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.262_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.633_{\textcolor{gray}{\pm 0.089}}} \\
TabICL-DH & \ensuremath{0.645_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.148_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.687_{\textcolor{gray}{\pm 0.027}}} & TabICL-DH & \ensuremath{0.632_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.279_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{\underline{0.654}_{\textcolor{gray}{\pm 0.071}}} \\
TabPFN-MTLR & \ensuremath{0.629_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.142_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.674_{\textcolor{gray}{\pm 0.045}}} & TabPFN-MTLR & \ensuremath{0.602_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.224_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.597_{\textcolor{gray}{\pm 0.049}}} \\
TabDPT-MTLR & \ensuremath{0.651_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.143_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.698_{\textcolor{gray}{\pm 0.010}}} & TabDPT-MTLR & \ensuremath{0.621_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{0.208_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.637_{\textcolor{gray}{\pm 0.060}}} \\
TabICL-MTLR & \ensuremath{0.641_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.140_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.680_{\textcolor{gray}{\pm 0.026}}} & TabICL-MTLR & \ensuremath{\underline{0.633}_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.221_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{\textbf{0.659}_{\textcolor{gray}{\pm 0.085}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{DIVORCE}} & \multicolumn{4}{c}{\textit{E1684}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.445_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.200_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.553_{\textcolor{gray}{\pm 0.025}}} & Cox PH & \ensuremath{0.538_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.227_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.562_{\textcolor{gray}{\pm 0.080}}} \\
RSF & \ensuremath{0.426_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{\underline{0.200}_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.552_{\textcolor{gray}{\pm 0.007}}} & RSF & \ensuremath{0.507_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.581_{\textcolor{gray}{\pm 0.061}}} \\
GBSA & \ensuremath{0.434_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.205_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.549_{\textcolor{gray}{\pm 0.026}}} & GBSA & \ensuremath{0.531_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.259_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.573_{\textcolor{gray}{\pm 0.051}}} \\
DeepSurv & \ensuremath{0.442_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.203_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.552_{\textcolor{gray}{\pm 0.015}}} & DeepSurv & \ensuremath{0.520_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{\underline{0.227}_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.514_{\textcolor{gray}{\pm 0.064}}} \\
MLP-MTLR & \ensuremath{0.426_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\textbf{0.199}_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.535_{\textcolor{gray}{\pm 0.022}}} & MLP-MTLR & \ensuremath{0.513_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.258_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.573_{\textcolor{gray}{\pm 0.061}}} \\
MLP-DH & \ensuremath{0.433_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.223_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.546_{\textcolor{gray}{\pm 0.024}}} & MLP-DH & \ensuremath{0.485_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.293_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.510_{\textcolor{gray}{\pm 0.026}}} \\
SurvTRACE & \ensuremath{0.420_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.214_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.521_{\textcolor{gray}{\pm 0.040}}} & SurvTRACE & \ensuremath{0.482_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.246_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.484_{\textcolor{gray}{\pm 0.045}}} \\
DySurv & \ensuremath{0.422_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.291_{\textcolor{gray}{\pm 0.122}}} & \ensuremath{0.523_{\textcolor{gray}{\pm 0.030}}} & DySurv & \ensuremath{0.465_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.319_{\textcolor{gray}{\pm 0.160}}} & \ensuremath{0.442_{\textcolor{gray}{\pm 0.016}}} \\
TabPFN-ZS & \ensuremath{0.435_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.299_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.552_{\textcolor{gray}{\pm 0.016}}} & TabPFN-ZS & \ensuremath{0.500_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.259_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.557_{\textcolor{gray}{\pm 0.058}}} \\
TabDPT-ZS & \ensuremath{0.413_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.297_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.523_{\textcolor{gray}{\pm 0.024}}} & TabDPT-ZS & \ensuremath{0.516_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.262_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.567_{\textcolor{gray}{\pm 0.077}}} \\
TabICL-ZS & \ensuremath{0.439_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.298_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.548_{\textcolor{gray}{\pm 0.017}}} & TabICL-ZS & \ensuremath{0.552_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.259_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{\underline{0.590}_{\textcolor{gray}{\pm 0.076}}} \\
TabPFN-CE & \ensuremath{\textbf{0.452}_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.463_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{\underline{0.562}_{\textcolor{gray}{\pm 0.023}}} & TabPFN-CE & \ensuremath{0.550_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.321_{\textcolor{gray}{\pm 0.110}}} & \ensuremath{0.564_{\textcolor{gray}{\pm 0.064}}} \\
TabDPT-CE & \ensuremath{\underline{0.450}_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.466_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.558_{\textcolor{gray}{\pm 0.027}}} & TabDPT-CE & \ensuremath{0.557_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.306_{\textcolor{gray}{\pm 0.095}}} & \ensuremath{0.585_{\textcolor{gray}{\pm 0.055}}} \\
TabICL-CE & \ensuremath{0.449_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.466_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.558_{\textcolor{gray}{\pm 0.024}}} & TabICL-CE & \ensuremath{\textbf{0.572}_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.304_{\textcolor{gray}{\pm 0.093}}} & \ensuremath{\textbf{0.593}_{\textcolor{gray}{\pm 0.043}}} \\
TabPFN-Cox & \ensuremath{0.441_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.201_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.549_{\textcolor{gray}{\pm 0.033}}} & TabPFN-Cox & \ensuremath{0.533_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.565_{\textcolor{gray}{\pm 0.054}}} \\
TabDPT-Cox & \ensuremath{0.444_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.201_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.550_{\textcolor{gray}{\pm 0.027}}} & TabDPT-Cox & \ensuremath{0.523_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.234_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.544_{\textcolor{gray}{\pm 0.043}}} \\
TabICL-Cox & \ensuremath{0.439_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.205_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.549_{\textcolor{gray}{\pm 0.027}}} & TabICL-Cox & \ensuremath{0.543_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{\textbf{0.227}_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.558_{\textcolor{gray}{\pm 0.091}}} \\
TabPFN-DH & \ensuremath{0.448_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.287_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.549_{\textcolor{gray}{\pm 0.024}}} & TabPFN-DH & \ensuremath{0.526_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.274_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.520_{\textcolor{gray}{\pm 0.054}}} \\
TabDPT-DH & \ensuremath{0.443_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.276_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.553_{\textcolor{gray}{\pm 0.024}}} & TabDPT-DH & \ensuremath{0.514_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.264_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.536_{\textcolor{gray}{\pm 0.080}}} \\
TabICL-DH & \ensuremath{0.441_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.282_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.542_{\textcolor{gray}{\pm 0.027}}} & TabICL-DH & \ensuremath{0.559_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.270_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.584_{\textcolor{gray}{\pm 0.046}}} \\
TabPFN-MTLR & \ensuremath{0.450_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.224_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{\textbf{0.563}_{\textcolor{gray}{\pm 0.021}}} & TabPFN-MTLR & \ensuremath{0.527_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.252_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.549_{\textcolor{gray}{\pm 0.046}}} \\
TabDPT-MTLR & \ensuremath{0.444_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.222_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.554_{\textcolor{gray}{\pm 0.024}}} & TabDPT-MTLR & \ensuremath{0.543_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.243_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.546_{\textcolor{gray}{\pm 0.084}}} \\
TabICL-MTLR & \ensuremath{0.449_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.227_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.553_{\textcolor{gray}{\pm 0.030}}} & TabICL-MTLR & \ensuremath{\underline{0.563}_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.245_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.567_{\textcolor{gray}{\pm 0.067}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{EPILEPTIC}} & \multicolumn{4}{c}{\textit{FLCHAIN}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.535_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.217_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.546_{\textcolor{gray}{\pm 0.100}}} & Cox PH & \ensuremath{0.916_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.059_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.917_{\textcolor{gray}{\pm 0.011}}} \\
RSF & \ensuremath{0.601_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.239_{\textcolor{gray}{\pm 0.107}}} & \ensuremath{0.623_{\textcolor{gray}{\pm 0.111}}} & RSF & \ensuremath{0.922_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{\underline{0.044}_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{\textbf{0.945}_{\textcolor{gray}{\pm 0.005}}} \\
GBSA & \ensuremath{0.498_{\textcolor{gray}{\pm 0.157}}} & \ensuremath{0.217_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.579_{\textcolor{gray}{\pm 0.111}}} & GBSA & \ensuremath{0.930_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{\textbf{0.044}_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.944_{\textcolor{gray}{\pm 0.003}}} \\
DeepSurv & \ensuremath{0.503_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.227_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.495_{\textcolor{gray}{\pm 0.124}}} & DeepSurv & \ensuremath{0.928_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.045_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.942_{\textcolor{gray}{\pm 0.002}}} \\
MLP-MTLR & \ensuremath{0.609_{\textcolor{gray}{\pm 0.133}}} & \ensuremath{0.278_{\textcolor{gray}{\pm 0.111}}} & \ensuremath{0.644_{\textcolor{gray}{\pm 0.165}}} & MLP-MTLR & \ensuremath{0.926_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.050_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.942_{\textcolor{gray}{\pm 0.006}}} \\
MLP-DH & \ensuremath{\underline{0.614}_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.237_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{\underline{0.660}_{\textcolor{gray}{\pm 0.087}}} & MLP-DH & \ensuremath{0.926_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.071_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.940_{\textcolor{gray}{\pm 0.004}}} \\
SurvTRACE & \ensuremath{0.563_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.216_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.590_{\textcolor{gray}{\pm 0.136}}} & SurvTRACE & \ensuremath{0.922_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.045_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.943_{\textcolor{gray}{\pm 0.004}}} \\
DySurv & \ensuremath{0.574_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.223_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.592_{\textcolor{gray}{\pm 0.051}}} & DySurv & \ensuremath{0.922_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.052_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.941_{\textcolor{gray}{\pm 0.004}}} \\
TabPFN-ZS & \ensuremath{0.560_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.281_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.624_{\textcolor{gray}{\pm 0.114}}} & TabPFN-ZS & \ensuremath{0.920_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.045_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.942_{\textcolor{gray}{\pm 0.004}}} \\
TabDPT-ZS & \ensuremath{\textbf{0.658}_{\textcolor{gray}{\pm 0.130}}} & \ensuremath{0.275_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{\textbf{0.706}_{\textcolor{gray}{\pm 0.129}}} & TabDPT-ZS & \ensuremath{0.913_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.049_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.935_{\textcolor{gray}{\pm 0.003}}} \\
TabICL-ZS & \ensuremath{0.591_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.282_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.655_{\textcolor{gray}{\pm 0.089}}} & TabICL-ZS & \ensuremath{0.920_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.045_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.942_{\textcolor{gray}{\pm 0.003}}} \\
TabPFN-CE & \ensuremath{0.598_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.328_{\textcolor{gray}{\pm 0.074}}} & \ensuremath{0.596_{\textcolor{gray}{\pm 0.059}}} & TabPFN-CE & \ensuremath{0.918_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.060_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.939_{\textcolor{gray}{\pm 0.005}}} \\
TabDPT-CE & \ensuremath{0.570_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.379_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.585_{\textcolor{gray}{\pm 0.101}}} & TabDPT-CE & \ensuremath{0.922_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.081_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.944_{\textcolor{gray}{\pm 0.004}}} \\
TabICL-CE & \ensuremath{0.545_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.382_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.560_{\textcolor{gray}{\pm 0.076}}} & TabICL-CE & \ensuremath{0.923_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.079_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{\underline{0.945}_{\textcolor{gray}{\pm 0.003}}} \\
TabPFN-Cox & \ensuremath{0.537_{\textcolor{gray}{\pm 0.097}}} & \ensuremath{0.217_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.563_{\textcolor{gray}{\pm 0.141}}} & TabPFN-Cox & \ensuremath{0.929_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.045_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.943_{\textcolor{gray}{\pm 0.003}}} \\
TabDPT-Cox & \ensuremath{0.566_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{\underline{0.213}_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.615_{\textcolor{gray}{\pm 0.071}}} & TabDPT-Cox & \ensuremath{0.930_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.045_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.944_{\textcolor{gray}{\pm 0.004}}} \\
TabICL-Cox & \ensuremath{0.514_{\textcolor{gray}{\pm 0.104}}} & \ensuremath{\textbf{0.210}_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.548_{\textcolor{gray}{\pm 0.112}}} & TabICL-Cox & \ensuremath{0.930_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.045_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.944_{\textcolor{gray}{\pm 0.003}}} \\
TabPFN-DH & \ensuremath{0.574_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.253_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.599_{\textcolor{gray}{\pm 0.130}}} & TabPFN-DH & \ensuremath{0.929_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.064_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.941_{\textcolor{gray}{\pm 0.002}}} \\
TabDPT-DH & \ensuremath{0.601_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.244_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.619_{\textcolor{gray}{\pm 0.077}}} & TabDPT-DH & \ensuremath{0.930_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.066_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.944_{\textcolor{gray}{\pm 0.004}}} \\
TabICL-DH & \ensuremath{0.522_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.246_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.550_{\textcolor{gray}{\pm 0.082}}} & TabICL-DH & \ensuremath{\textbf{0.930}_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.058_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.944_{\textcolor{gray}{\pm 0.003}}} \\
TabPFN-MTLR & \ensuremath{0.580_{\textcolor{gray}{\pm 0.094}}} & \ensuremath{0.253_{\textcolor{gray}{\pm 0.074}}} & \ensuremath{0.609_{\textcolor{gray}{\pm 0.142}}} & TabPFN-MTLR & \ensuremath{0.928_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.045_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.942_{\textcolor{gray}{\pm 0.003}}} \\
TabDPT-MTLR & \ensuremath{0.578_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.249_{\textcolor{gray}{\pm 0.099}}} & \ensuremath{0.608_{\textcolor{gray}{\pm 0.080}}} & TabDPT-MTLR & \ensuremath{0.929_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.046_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.943_{\textcolor{gray}{\pm 0.004}}} \\
TabICL-MTLR & \ensuremath{0.566_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.250_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.592_{\textcolor{gray}{\pm 0.082}}} & TabICL-MTLR & \ensuremath{\underline{0.930}_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.045_{\textcolor{gray}{\pm 0.001}}} & \ensuremath{0.945_{\textcolor{gray}{\pm 0.004}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{GLIOMA}} & \multicolumn{4}{c}{\textit{GRACE}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\underline{0.841}_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{\textbf{0.105}_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.869_{\textcolor{gray}{\pm 0.083}}} & Cox PH & \ensuremath{0.708_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.182_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.732_{\textcolor{gray}{\pm 0.038}}} \\
RSF & \ensuremath{0.836_{\textcolor{gray}{\pm 0.114}}} & \ensuremath{0.126_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.848_{\textcolor{gray}{\pm 0.114}}} & RSF & \ensuremath{0.750_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.165_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.795_{\textcolor{gray}{\pm 0.026}}} \\
GBSA & \ensuremath{0.718_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{0.144_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.740_{\textcolor{gray}{\pm 0.048}}} & GBSA & \ensuremath{0.708_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.173_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.739_{\textcolor{gray}{\pm 0.017}}} \\
DeepSurv & \ensuremath{0.760_{\textcolor{gray}{\pm 0.095}}} & \ensuremath{0.153_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.824_{\textcolor{gray}{\pm 0.110}}} & DeepSurv & \ensuremath{0.694_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.170_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.721_{\textcolor{gray}{\pm 0.054}}} \\
MLP-MTLR & \ensuremath{0.756_{\textcolor{gray}{\pm 0.143}}} & \ensuremath{0.123_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.854_{\textcolor{gray}{\pm 0.131}}} & MLP-MTLR & \ensuremath{0.751_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.170_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.799_{\textcolor{gray}{\pm 0.013}}} \\
MLP-DH & \ensuremath{0.631_{\textcolor{gray}{\pm 0.168}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.096}}} & \ensuremath{0.787_{\textcolor{gray}{\pm 0.157}}} & MLP-DH & \ensuremath{0.750_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.227_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.771_{\textcolor{gray}{\pm 0.019}}} \\
SurvTRACE & \ensuremath{0.733_{\textcolor{gray}{\pm 0.163}}} & \ensuremath{0.167_{\textcolor{gray}{\pm 0.097}}} & \ensuremath{0.791_{\textcolor{gray}{\pm 0.162}}} & SurvTRACE & \ensuremath{0.679_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.190_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.766_{\textcolor{gray}{\pm 0.037}}} \\
DySurv & \ensuremath{0.504_{\textcolor{gray}{\pm 0.282}}} & \ensuremath{0.401_{\textcolor{gray}{\pm 0.094}}} & \ensuremath{0.522_{\textcolor{gray}{\pm 0.278}}} & DySurv & \ensuremath{0.663_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.198_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.700_{\textcolor{gray}{\pm 0.093}}} \\
TabPFN-ZS & \ensuremath{\textbf{0.885}_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{\underline{0.106}_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{\underline{0.887}_{\textcolor{gray}{\pm 0.116}}} & TabPFN-ZS & \ensuremath{0.748_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{\textbf{0.162}_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{\textbf{0.811}_{\textcolor{gray}{\pm 0.024}}} \\
TabDPT-ZS & \ensuremath{0.769_{\textcolor{gray}{\pm 0.155}}} & \ensuremath{0.115_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{\textbf{0.911}_{\textcolor{gray}{\pm 0.025}}} & TabDPT-ZS & \ensuremath{0.749_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{\underline{0.164}_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.806_{\textcolor{gray}{\pm 0.021}}} \\
TabICL-ZS & \ensuremath{0.591_{\textcolor{gray}{\pm 0.297}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.682_{\textcolor{gray}{\pm 0.238}}} & TabICL-ZS & \ensuremath{0.745_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.166_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{\underline{0.806}_{\textcolor{gray}{\pm 0.026}}} \\
TabPFN-CE & \ensuremath{0.773_{\textcolor{gray}{\pm 0.112}}} & \ensuremath{0.170_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.778_{\textcolor{gray}{\pm 0.162}}} & TabPFN-CE & \ensuremath{0.726_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.198_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.724_{\textcolor{gray}{\pm 0.037}}} \\
TabDPT-CE & \ensuremath{0.771_{\textcolor{gray}{\pm 0.096}}} & \ensuremath{0.189_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.798_{\textcolor{gray}{\pm 0.128}}} & TabDPT-CE & \ensuremath{0.738_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.325_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.797_{\textcolor{gray}{\pm 0.025}}} \\
TabICL-CE & \ensuremath{0.751_{\textcolor{gray}{\pm 0.115}}} & \ensuremath{0.187_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.736_{\textcolor{gray}{\pm 0.173}}} & TabICL-CE & \ensuremath{0.737_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.317_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.768_{\textcolor{gray}{\pm 0.041}}} \\
TabPFN-Cox & \ensuremath{0.837_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.120_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.838_{\textcolor{gray}{\pm 0.119}}} & TabPFN-Cox & \ensuremath{0.721_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.165_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.753_{\textcolor{gray}{\pm 0.039}}} \\
TabDPT-Cox & \ensuremath{0.689_{\textcolor{gray}{\pm 0.193}}} & \ensuremath{0.191_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.731_{\textcolor{gray}{\pm 0.163}}} & TabDPT-Cox & \ensuremath{0.726_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.166_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.764_{\textcolor{gray}{\pm 0.031}}} \\
TabICL-Cox & \ensuremath{0.699_{\textcolor{gray}{\pm 0.174}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.685_{\textcolor{gray}{\pm 0.210}}} & TabICL-Cox & \ensuremath{0.720_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.169_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.750_{\textcolor{gray}{\pm 0.033}}} \\
TabPFN-DH & \ensuremath{0.787_{\textcolor{gray}{\pm 0.171}}} & \ensuremath{0.232_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.818_{\textcolor{gray}{\pm 0.225}}} & TabPFN-DH & \ensuremath{\underline{0.755}_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.266_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.780_{\textcolor{gray}{\pm 0.028}}} \\
TabDPT-DH & \ensuremath{0.436_{\textcolor{gray}{\pm 0.339}}} & \ensuremath{0.245_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.433_{\textcolor{gray}{\pm 0.325}}} & TabDPT-DH & \ensuremath{\textbf{0.768}_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.267_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.793_{\textcolor{gray}{\pm 0.027}}} \\
TabICL-DH & \ensuremath{0.601_{\textcolor{gray}{\pm 0.149}}} & \ensuremath{0.239_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.597_{\textcolor{gray}{\pm 0.108}}} & TabICL-DH & \ensuremath{0.740_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.262_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.761_{\textcolor{gray}{\pm 0.037}}} \\
TabPFN-MTLR & \ensuremath{0.755_{\textcolor{gray}{\pm 0.117}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.747_{\textcolor{gray}{\pm 0.190}}} & TabPFN-MTLR & \ensuremath{0.732_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.193_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.791_{\textcolor{gray}{\pm 0.030}}} \\
TabDPT-MTLR & \ensuremath{0.364_{\textcolor{gray}{\pm 0.264}}} & \ensuremath{0.265_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.484_{\textcolor{gray}{\pm 0.241}}} & TabDPT-MTLR & \ensuremath{0.736_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.202_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.790_{\textcolor{gray}{\pm 0.025}}} \\
TabICL-MTLR & \ensuremath{0.680_{\textcolor{gray}{\pm 0.191}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.658_{\textcolor{gray}{\pm 0.256}}} & TabICL-MTLR & \ensuremath{0.721_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.768_{\textcolor{gray}{\pm 0.031}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{GSE1992}} & \multicolumn{4}{c}{\textit{GSE3143}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.604_{\textcolor{gray}{\pm 0.137}}} & \ensuremath{0.384_{\textcolor{gray}{\pm 0.305}}} & \ensuremath{0.664_{\textcolor{gray}{\pm 0.112}}} & Cox PH & \ensuremath{\underline{0.670}_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.240_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.695_{\textcolor{gray}{\pm 0.122}}} \\
RSF & \ensuremath{0.645_{\textcolor{gray}{\pm 0.184}}} & \ensuremath{\textbf{0.200}_{\textcolor{gray}{\pm 0.102}}} & \ensuremath{\underline{0.727}_{\textcolor{gray}{\pm 0.100}}} & RSF & \ensuremath{0.608_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{\textbf{0.171}_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.645_{\textcolor{gray}{\pm 0.095}}} \\
GBSA & \ensuremath{0.521_{\textcolor{gray}{\pm 0.199}}} & \ensuremath{0.269_{\textcolor{gray}{\pm 0.234}}} & \ensuremath{0.657_{\textcolor{gray}{\pm 0.119}}} & GBSA & \ensuremath{0.632_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.191_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{\underline{0.700}_{\textcolor{gray}{\pm 0.086}}} \\
DeepSurv & \ensuremath{0.639_{\textcolor{gray}{\pm 0.176}}} & \ensuremath{0.236_{\textcolor{gray}{\pm 0.111}}} & \ensuremath{\textbf{0.754}_{\textcolor{gray}{\pm 0.066}}} & DeepSurv & \ensuremath{0.586_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.578_{\textcolor{gray}{\pm 0.136}}} \\
MLP-MTLR & \ensuremath{0.652_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.321_{\textcolor{gray}{\pm 0.261}}} & \ensuremath{0.714_{\textcolor{gray}{\pm 0.105}}} & MLP-MTLR & \ensuremath{0.501_{\textcolor{gray}{\pm 0.139}}} & \ensuremath{0.217_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.583_{\textcolor{gray}{\pm 0.151}}} \\
MLP-DH & \ensuremath{0.480_{\textcolor{gray}{\pm 0.186}}} & \ensuremath{0.269_{\textcolor{gray}{\pm 0.103}}} & \ensuremath{0.531_{\textcolor{gray}{\pm 0.079}}} & MLP-DH & \ensuremath{0.536_{\textcolor{gray}{\pm 0.146}}} & \ensuremath{0.221_{\textcolor{gray}{\pm 0.079}}} & \ensuremath{0.591_{\textcolor{gray}{\pm 0.126}}} \\
SurvTRACE & \ensuremath{0.404_{\textcolor{gray}{\pm 0.245}}} & \ensuremath{0.435_{\textcolor{gray}{\pm 0.390}}} & \ensuremath{0.486_{\textcolor{gray}{\pm 0.210}}} & SurvTRACE & \ensuremath{0.549_{\textcolor{gray}{\pm 0.199}}} & \ensuremath{0.467_{\textcolor{gray}{\pm 0.247}}} & \ensuremath{0.665_{\textcolor{gray}{\pm 0.159}}} \\
DySurv & \ensuremath{0.484_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.396_{\textcolor{gray}{\pm 0.354}}} & \ensuremath{0.527_{\textcolor{gray}{\pm 0.090}}} & DySurv & \ensuremath{0.535_{\textcolor{gray}{\pm 0.120}}} & \ensuremath{0.369_{\textcolor{gray}{\pm 0.119}}} & \ensuremath{0.591_{\textcolor{gray}{\pm 0.159}}} \\
TabPFN-ZS & \ensuremath{\textbf{0.676}_{\textcolor{gray}{\pm 0.140}}} & \ensuremath{0.280_{\textcolor{gray}{\pm 0.265}}} & \ensuremath{0.636_{\textcolor{gray}{\pm 0.148}}} & TabPFN-ZS & \ensuremath{0.574_{\textcolor{gray}{\pm 0.145}}} & \ensuremath{0.224_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.551_{\textcolor{gray}{\pm 0.171}}} \\
TabDPT-ZS & \ensuremath{0.610_{\textcolor{gray}{\pm 0.156}}} & \ensuremath{0.296_{\textcolor{gray}{\pm 0.219}}} & \ensuremath{0.658_{\textcolor{gray}{\pm 0.131}}} & TabDPT-ZS & \ensuremath{0.626_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.237_{\textcolor{gray}{\pm 0.094}}} & \ensuremath{0.675_{\textcolor{gray}{\pm 0.076}}} \\
TabICL-ZS & \ensuremath{0.412_{\textcolor{gray}{\pm 0.133}}} & \ensuremath{0.318_{\textcolor{gray}{\pm 0.345}}} & \ensuremath{0.428_{\textcolor{gray}{\pm 0.154}}} & TabICL-ZS & \ensuremath{0.455_{\textcolor{gray}{\pm 0.110}}} & \ensuremath{0.204_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.472_{\textcolor{gray}{\pm 0.130}}} \\
TabPFN-CE & \ensuremath{\underline{0.656}_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.342_{\textcolor{gray}{\pm 0.372}}} & \ensuremath{0.675_{\textcolor{gray}{\pm 0.174}}} & TabPFN-CE & \ensuremath{0.632_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.236_{\textcolor{gray}{\pm 0.092}}} & \ensuremath{0.673_{\textcolor{gray}{\pm 0.136}}} \\
TabDPT-CE & \ensuremath{0.478_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.327_{\textcolor{gray}{\pm 0.341}}} & \ensuremath{0.477_{\textcolor{gray}{\pm 0.046}}} & TabDPT-CE & \ensuremath{\textbf{0.688}_{\textcolor{gray}{\pm 0.120}}} & \ensuremath{0.211_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{\textbf{0.727}_{\textcolor{gray}{\pm 0.129}}} \\
TabICL-CE & \ensuremath{0.490_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.257_{\textcolor{gray}{\pm 0.167}}} & \ensuremath{0.519_{\textcolor{gray}{\pm 0.179}}} & TabICL-CE & \ensuremath{0.526_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.193_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.534_{\textcolor{gray}{\pm 0.049}}} \\
TabPFN-Cox & \ensuremath{0.581_{\textcolor{gray}{\pm 0.213}}} & \ensuremath{\underline{0.214}_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.653_{\textcolor{gray}{\pm 0.158}}} & TabPFN-Cox & \ensuremath{0.550_{\textcolor{gray}{\pm 0.122}}} & \ensuremath{0.174_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.575_{\textcolor{gray}{\pm 0.108}}} \\
TabDPT-Cox & \ensuremath{0.577_{\textcolor{gray}{\pm 0.122}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.123}}} & \ensuremath{0.623_{\textcolor{gray}{\pm 0.118}}} & TabDPT-Cox & \ensuremath{0.556_{\textcolor{gray}{\pm 0.144}}} & \ensuremath{0.174_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.589_{\textcolor{gray}{\pm 0.109}}} \\
TabICL-Cox & \ensuremath{0.411_{\textcolor{gray}{\pm 0.172}}} & \ensuremath{0.234_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.524_{\textcolor{gray}{\pm 0.226}}} & TabICL-Cox & \ensuremath{0.496_{\textcolor{gray}{\pm 0.171}}} & \ensuremath{\underline{0.173}_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.468_{\textcolor{gray}{\pm 0.233}}} \\
TabPFN-DH & \ensuremath{0.500_{\textcolor{gray}{\pm 0.109}}} & \ensuremath{0.303_{\textcolor{gray}{\pm 0.280}}} & \ensuremath{0.549_{\textcolor{gray}{\pm 0.123}}} & TabPFN-DH & \ensuremath{0.435_{\textcolor{gray}{\pm 0.151}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.457_{\textcolor{gray}{\pm 0.155}}} \\
TabDPT-DH & \ensuremath{0.447_{\textcolor{gray}{\pm 0.172}}} & \ensuremath{0.305_{\textcolor{gray}{\pm 0.281}}} & \ensuremath{0.492_{\textcolor{gray}{\pm 0.119}}} & TabDPT-DH & \ensuremath{0.581_{\textcolor{gray}{\pm 0.126}}} & \ensuremath{0.228_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.629_{\textcolor{gray}{\pm 0.168}}} \\
TabICL-DH & \ensuremath{0.585_{\textcolor{gray}{\pm 0.213}}} & \ensuremath{0.300_{\textcolor{gray}{\pm 0.267}}} & \ensuremath{0.566_{\textcolor{gray}{\pm 0.257}}} & TabICL-DH & \ensuremath{0.463_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.225_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.402_{\textcolor{gray}{\pm 0.094}}} \\
TabPFN-MTLR & \ensuremath{0.533_{\textcolor{gray}{\pm 0.183}}} & \ensuremath{0.279_{\textcolor{gray}{\pm 0.198}}} & \ensuremath{0.581_{\textcolor{gray}{\pm 0.200}}} & TabPFN-MTLR & \ensuremath{0.534_{\textcolor{gray}{\pm 0.160}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.556_{\textcolor{gray}{\pm 0.187}}} \\
TabDPT-MTLR & \ensuremath{0.538_{\textcolor{gray}{\pm 0.133}}} & \ensuremath{0.270_{\textcolor{gray}{\pm 0.232}}} & \ensuremath{0.552_{\textcolor{gray}{\pm 0.123}}} & TabDPT-MTLR & \ensuremath{0.565_{\textcolor{gray}{\pm 0.131}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.634_{\textcolor{gray}{\pm 0.093}}} \\
TabICL-MTLR & \ensuremath{0.483_{\textcolor{gray}{\pm 0.134}}} & \ensuremath{0.283_{\textcolor{gray}{\pm 0.245}}} & \ensuremath{0.505_{\textcolor{gray}{\pm 0.169}}} & TabICL-MTLR & \ensuremath{0.588_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.211_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.588_{\textcolor{gray}{\pm 0.147}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{GSE4335}} & \multicolumn{4}{c}{\textit{HDFAIL}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\textbf{0.728}_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.194_{\textcolor{gray}{\pm 0.111}}} & \ensuremath{\underline{0.726}_{\textcolor{gray}{\pm 0.162}}} & Cox PH & \ensuremath{0.852_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.212}}} & \ensuremath{0.855_{\textcolor{gray}{\pm 0.011}}} \\
RSF & \ensuremath{0.653_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{\textbf{0.172}_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.701_{\textcolor{gray}{\pm 0.168}}} & RSF & \ensuremath{0.831_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.289}}} & \ensuremath{0.880_{\textcolor{gray}{\pm 0.008}}} \\
GBSA & \ensuremath{\underline{0.694}_{\textcolor{gray}{\pm 0.156}}} & \ensuremath{0.212_{\textcolor{gray}{\pm 0.164}}} & \ensuremath{\textbf{0.751}_{\textcolor{gray}{\pm 0.170}}} & GBSA & \ensuremath{0.824_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.226}}} & \ensuremath{0.871_{\textcolor{gray}{\pm 0.009}}} \\
DeepSurv & \ensuremath{0.653_{\textcolor{gray}{\pm 0.153}}} & \ensuremath{\underline{0.175}_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.682_{\textcolor{gray}{\pm 0.188}}} & DeepSurv & \ensuremath{0.739_{\textcolor{gray}{\pm 0.132}}} & \ensuremath{0.174_{\textcolor{gray}{\pm 0.202}}} & \ensuremath{0.738_{\textcolor{gray}{\pm 0.150}}} \\
MLP-MTLR & \ensuremath{0.681_{\textcolor{gray}{\pm 0.113}}} & \ensuremath{0.223_{\textcolor{gray}{\pm 0.123}}} & \ensuremath{0.666_{\textcolor{gray}{\pm 0.198}}} & MLP-MTLR & \ensuremath{0.853_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{\underline{0.107}_{\textcolor{gray}{\pm 0.147}}} & \ensuremath{0.894_{\textcolor{gray}{\pm 0.008}}} \\
MLP-DH & \ensuremath{0.687_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.206_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.609_{\textcolor{gray}{\pm 0.131}}} & MLP-DH & \ensuremath{0.866_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.141_{\textcolor{gray}{\pm 0.112}}} & \ensuremath{0.893_{\textcolor{gray}{\pm 0.011}}} \\
SurvTRACE & \ensuremath{0.556_{\textcolor{gray}{\pm 0.114}}} & \ensuremath{0.302_{\textcolor{gray}{\pm 0.178}}} & \ensuremath{0.584_{\textcolor{gray}{\pm 0.108}}} & SurvTRACE & \ensuremath{0.844_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{\textbf{0.102}_{\textcolor{gray}{\pm 0.123}}} & \ensuremath{0.904_{\textcolor{gray}{\pm 0.006}}} \\
DySurv & \ensuremath{0.578_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.321_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.614_{\textcolor{gray}{\pm 0.059}}} & DySurv & \ensuremath{0.858_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.117_{\textcolor{gray}{\pm 0.107}}} & \ensuremath{0.886_{\textcolor{gray}{\pm 0.009}}} \\
TabPFN-ZS & \ensuremath{0.560_{\textcolor{gray}{\pm 0.158}}} & \ensuremath{0.269_{\textcolor{gray}{\pm 0.110}}} & \ensuremath{0.539_{\textcolor{gray}{\pm 0.115}}} & TabPFN-ZS & \ensuremath{0.833_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.192_{\textcolor{gray}{\pm 0.147}}} & \ensuremath{\textbf{0.919}_{\textcolor{gray}{\pm 0.005}}} \\
TabDPT-ZS & \ensuremath{0.654_{\textcolor{gray}{\pm 0.132}}} & \ensuremath{0.240_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.619_{\textcolor{gray}{\pm 0.184}}} & TabDPT-ZS & \ensuremath{0.819_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.194_{\textcolor{gray}{\pm 0.147}}} & \ensuremath{0.899_{\textcolor{gray}{\pm 0.007}}} \\
TabICL-ZS & \ensuremath{0.576_{\textcolor{gray}{\pm 0.094}}} & \ensuremath{0.274_{\textcolor{gray}{\pm 0.140}}} & \ensuremath{0.623_{\textcolor{gray}{\pm 0.099}}} & TabICL-ZS & \ensuremath{0.831_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.193_{\textcolor{gray}{\pm 0.150}}} & \ensuremath{0.917_{\textcolor{gray}{\pm 0.006}}} \\
TabPFN-CE & \ensuremath{0.601_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.311_{\textcolor{gray}{\pm 0.144}}} & \ensuremath{0.599_{\textcolor{gray}{\pm 0.099}}} & TabPFN-CE & \ensuremath{0.808_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.299_{\textcolor{gray}{\pm 0.255}}} & \ensuremath{0.882_{\textcolor{gray}{\pm 0.010}}} \\
TabDPT-CE & \ensuremath{0.563_{\textcolor{gray}{\pm 0.132}}} & \ensuremath{0.316_{\textcolor{gray}{\pm 0.160}}} & \ensuremath{0.585_{\textcolor{gray}{\pm 0.147}}} & TabDPT-CE & \ensuremath{0.843_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.412_{\textcolor{gray}{\pm 0.219}}} & \ensuremath{0.902_{\textcolor{gray}{\pm 0.009}}} \\
TabICL-CE & \ensuremath{0.579_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.217_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.569_{\textcolor{gray}{\pm 0.068}}} & TabICL-CE & \ensuremath{0.856_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.405_{\textcolor{gray}{\pm 0.217}}} & \ensuremath{\underline{0.917}_{\textcolor{gray}{\pm 0.005}}} \\
TabPFN-Cox & \ensuremath{0.492_{\textcolor{gray}{\pm 0.139}}} & \ensuremath{0.205_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.424_{\textcolor{gray}{\pm 0.165}}} & TabPFN-Cox & \ensuremath{0.863_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.159_{\textcolor{gray}{\pm 0.175}}} & \ensuremath{0.891_{\textcolor{gray}{\pm 0.008}}} \\
TabDPT-Cox & \ensuremath{0.562_{\textcolor{gray}{\pm 0.183}}} & \ensuremath{0.207_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.532_{\textcolor{gray}{\pm 0.224}}} & TabDPT-Cox & \ensuremath{0.819_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.189_{\textcolor{gray}{\pm 0.187}}} & \ensuremath{0.829_{\textcolor{gray}{\pm 0.017}}} \\
TabICL-Cox & \ensuremath{0.470_{\textcolor{gray}{\pm 0.110}}} & \ensuremath{0.201_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.469_{\textcolor{gray}{\pm 0.131}}} & TabICL-Cox & \ensuremath{0.862_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.258}}} & \ensuremath{0.858_{\textcolor{gray}{\pm 0.013}}} \\
TabPFN-DH & \ensuremath{0.556_{\textcolor{gray}{\pm 0.097}}} & \ensuremath{0.295_{\textcolor{gray}{\pm 0.131}}} & \ensuremath{0.558_{\textcolor{gray}{\pm 0.121}}} & TabPFN-DH & \ensuremath{\textbf{0.876}_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.242_{\textcolor{gray}{\pm 0.161}}} & \ensuremath{0.891_{\textcolor{gray}{\pm 0.010}}} \\
TabDPT-DH & \ensuremath{0.507_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.294_{\textcolor{gray}{\pm 0.143}}} & \ensuremath{0.491_{\textcolor{gray}{\pm 0.142}}} & TabDPT-DH & \ensuremath{0.833_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.275_{\textcolor{gray}{\pm 0.159}}} & \ensuremath{0.830_{\textcolor{gray}{\pm 0.012}}} \\
TabICL-DH & \ensuremath{0.508_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.301_{\textcolor{gray}{\pm 0.135}}} & \ensuremath{0.459_{\textcolor{gray}{\pm 0.081}}} & TabICL-DH & \ensuremath{0.867_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.276_{\textcolor{gray}{\pm 0.134}}} & \ensuremath{0.854_{\textcolor{gray}{\pm 0.005}}} \\
TabPFN-MTLR & \ensuremath{0.647_{\textcolor{gray}{\pm 0.117}}} & \ensuremath{0.261_{\textcolor{gray}{\pm 0.139}}} & \ensuremath{0.599_{\textcolor{gray}{\pm 0.131}}} & TabPFN-MTLR & \ensuremath{\underline{0.872}_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.146_{\textcolor{gray}{\pm 0.109}}} & \ensuremath{0.896_{\textcolor{gray}{\pm 0.005}}} \\
TabDPT-MTLR & \ensuremath{0.410_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.269_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.393_{\textcolor{gray}{\pm 0.135}}} & TabDPT-MTLR & \ensuremath{0.829_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.140_{\textcolor{gray}{\pm 0.092}}} & \ensuremath{0.847_{\textcolor{gray}{\pm 0.015}}} \\
TabICL-MTLR & \ensuremath{0.559_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.290_{\textcolor{gray}{\pm 0.158}}} & \ensuremath{0.504_{\textcolor{gray}{\pm 0.121}}} & TabICL-MTLR & \ensuremath{0.870_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.192_{\textcolor{gray}{\pm 0.109}}} & \ensuremath{0.880_{\textcolor{gray}{\pm 0.014}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{HEART}} & \multicolumn{4}{c}{\textit{HEARTVALVE}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\textbf{0.654}_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{\underline{0.114}_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{\textbf{0.692}_{\textcolor{gray}{\pm 0.133}}} & Cox PH & \ensuremath{0.766_{\textcolor{gray}{\pm 0.147}}} & \ensuremath{\underline{0.057}_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.819_{\textcolor{gray}{\pm 0.141}}} \\
RSF & \ensuremath{0.563_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.117_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.610_{\textcolor{gray}{\pm 0.124}}} & RSF & \ensuremath{0.640_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.058_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.761_{\textcolor{gray}{\pm 0.202}}} \\
GBSA & \ensuremath{0.574_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.121_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.615_{\textcolor{gray}{\pm 0.182}}} & GBSA & \ensuremath{0.602_{\textcolor{gray}{\pm 0.286}}} & \ensuremath{0.060_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.732_{\textcolor{gray}{\pm 0.220}}} \\
DeepSurv & \ensuremath{\underline{0.641}_{\textcolor{gray}{\pm 0.117}}} & \ensuremath{\textbf{0.111}_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.674_{\textcolor{gray}{\pm 0.149}}} & DeepSurv & \ensuremath{0.657_{\textcolor{gray}{\pm 0.210}}} & \ensuremath{0.065_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.692_{\textcolor{gray}{\pm 0.216}}} \\
MLP-MTLR & \ensuremath{0.575_{\textcolor{gray}{\pm 0.113}}} & \ensuremath{0.164_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.652_{\textcolor{gray}{\pm 0.169}}} & MLP-MTLR & \ensuremath{0.773_{\textcolor{gray}{\pm 0.138}}} & \ensuremath{0.060_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.788_{\textcolor{gray}{\pm 0.139}}} \\
MLP-DH & \ensuremath{0.415_{\textcolor{gray}{\pm 0.244}}} & \ensuremath{0.140_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.523_{\textcolor{gray}{\pm 0.116}}} & MLP-DH & \ensuremath{0.855_{\textcolor{gray}{\pm 0.135}}} & \ensuremath{0.089_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.865_{\textcolor{gray}{\pm 0.147}}} \\
SurvTRACE & \ensuremath{0.542_{\textcolor{gray}{\pm 0.159}}} & \ensuremath{0.177_{\textcolor{gray}{\pm 0.107}}} & \ensuremath{0.625_{\textcolor{gray}{\pm 0.159}}} & SurvTRACE & \ensuremath{0.804_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.062_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.803_{\textcolor{gray}{\pm 0.066}}} \\
DySurv & \ensuremath{0.481_{\textcolor{gray}{\pm 0.184}}} & \ensuremath{0.155_{\textcolor{gray}{\pm 0.113}}} & \ensuremath{0.484_{\textcolor{gray}{\pm 0.227}}} & DySurv & \ensuremath{0.703_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.258_{\textcolor{gray}{\pm 0.153}}} & \ensuremath{0.730_{\textcolor{gray}{\pm 0.057}}} \\
TabPFN-ZS & \ensuremath{0.544_{\textcolor{gray}{\pm 0.155}}} & \ensuremath{0.115_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.600_{\textcolor{gray}{\pm 0.158}}} & TabPFN-ZS & \ensuremath{0.810_{\textcolor{gray}{\pm 0.093}}} & \ensuremath{\textbf{0.050}_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.832_{\textcolor{gray}{\pm 0.152}}} \\
TabDPT-ZS & \ensuremath{0.577_{\textcolor{gray}{\pm 0.190}}} & \ensuremath{0.122_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.620_{\textcolor{gray}{\pm 0.193}}} & TabDPT-ZS & \ensuremath{\textbf{0.909}_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.060_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{\textbf{0.920}_{\textcolor{gray}{\pm 0.023}}} \\
TabICL-ZS & \ensuremath{0.541_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.119_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.523_{\textcolor{gray}{\pm 0.186}}} & TabICL-ZS & \ensuremath{\underline{0.887}_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.058_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.880_{\textcolor{gray}{\pm 0.105}}} \\
TabPFN-CE & \ensuremath{0.593_{\textcolor{gray}{\pm 0.142}}} & \ensuremath{0.131_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.660_{\textcolor{gray}{\pm 0.162}}} & TabPFN-CE & \ensuremath{0.746_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.091_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.719_{\textcolor{gray}{\pm 0.194}}} \\
TabDPT-CE & \ensuremath{0.557_{\textcolor{gray}{\pm 0.175}}} & \ensuremath{0.129_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{0.574_{\textcolor{gray}{\pm 0.217}}} & TabDPT-CE & \ensuremath{0.496_{\textcolor{gray}{\pm 0.274}}} & \ensuremath{0.270_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.510_{\textcolor{gray}{\pm 0.281}}} \\
TabICL-CE & \ensuremath{0.555_{\textcolor{gray}{\pm 0.154}}} & \ensuremath{0.136_{\textcolor{gray}{\pm 0.087}}} & \ensuremath{0.585_{\textcolor{gray}{\pm 0.205}}} & TabICL-CE & \ensuremath{0.598_{\textcolor{gray}{\pm 0.094}}} & \ensuremath{0.270_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.537_{\textcolor{gray}{\pm 0.089}}} \\
TabPFN-Cox & \ensuremath{0.636_{\textcolor{gray}{\pm 0.126}}} & \ensuremath{0.118_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.675_{\textcolor{gray}{\pm 0.149}}} & TabPFN-Cox & \ensuremath{0.500_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.070_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.535_{\textcolor{gray}{\pm 0.101}}} \\
TabDPT-Cox & \ensuremath{0.540_{\textcolor{gray}{\pm 0.185}}} & \ensuremath{0.117_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.543_{\textcolor{gray}{\pm 0.231}}} & TabDPT-Cox & \ensuremath{0.789_{\textcolor{gray}{\pm 0.153}}} & \ensuremath{0.069_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{\underline{0.894}_{\textcolor{gray}{\pm 0.022}}} \\
TabICL-Cox & \ensuremath{0.493_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.125_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.479_{\textcolor{gray}{\pm 0.134}}} & TabICL-Cox & \ensuremath{0.727_{\textcolor{gray}{\pm 0.151}}} & \ensuremath{0.070_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.846_{\textcolor{gray}{\pm 0.115}}} \\
TabPFN-DH & \ensuremath{0.591_{\textcolor{gray}{\pm 0.227}}} & \ensuremath{0.118_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.623_{\textcolor{gray}{\pm 0.159}}} & TabPFN-DH & \ensuremath{0.525_{\textcolor{gray}{\pm 0.130}}} & \ensuremath{0.351_{\textcolor{gray}{\pm 0.128}}} & \ensuremath{0.575_{\textcolor{gray}{\pm 0.144}}} \\
TabDPT-DH & \ensuremath{0.471_{\textcolor{gray}{\pm 0.159}}} & \ensuremath{0.118_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.493_{\textcolor{gray}{\pm 0.216}}} & TabDPT-DH & \ensuremath{0.785_{\textcolor{gray}{\pm 0.116}}} & \ensuremath{0.314_{\textcolor{gray}{\pm 0.131}}} & \ensuremath{0.768_{\textcolor{gray}{\pm 0.176}}} \\
TabICL-DH & \ensuremath{0.568_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.116_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.578_{\textcolor{gray}{\pm 0.178}}} & TabICL-DH & \ensuremath{0.782_{\textcolor{gray}{\pm 0.126}}} & \ensuremath{0.301_{\textcolor{gray}{\pm 0.138}}} & \ensuremath{0.807_{\textcolor{gray}{\pm 0.164}}} \\
TabPFN-MTLR & \ensuremath{0.636_{\textcolor{gray}{\pm 0.128}}} & \ensuremath{0.118_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{\underline{0.686}_{\textcolor{gray}{\pm 0.143}}} & TabPFN-MTLR & \ensuremath{0.550_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.236_{\textcolor{gray}{\pm 0.117}}} & \ensuremath{0.488_{\textcolor{gray}{\pm 0.108}}} \\
TabDPT-MTLR & \ensuremath{0.508_{\textcolor{gray}{\pm 0.123}}} & \ensuremath{0.120_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.527_{\textcolor{gray}{\pm 0.146}}} & TabDPT-MTLR & \ensuremath{0.850_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.142}}} & \ensuremath{0.864_{\textcolor{gray}{\pm 0.077}}} \\
TabICL-MTLR & \ensuremath{0.525_{\textcolor{gray}{\pm 0.109}}} & \ensuremath{0.117_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.578_{\textcolor{gray}{\pm 0.206}}} & TabICL-MTLR & \ensuremath{0.832_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.208_{\textcolor{gray}{\pm 0.109}}} & \ensuremath{0.870_{\textcolor{gray}{\pm 0.089}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{HEPATOCELLULAR}} & \multicolumn{4}{c}{\textit{MICRO.CENSURE}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\underline{0.752}_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{\underline{0.817}_{\textcolor{gray}{\pm 0.142}}} & Cox PH & \ensuremath{0.486_{\textcolor{gray}{\pm 0.173}}} & \ensuremath{0.228_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.509_{\textcolor{gray}{\pm 0.200}}} \\
RSF & \ensuremath{\textbf{0.759}_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.186_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{\textbf{0.825}_{\textcolor{gray}{\pm 0.115}}} & RSF & \ensuremath{0.589_{\textcolor{gray}{\pm 0.135}}} & \ensuremath{0.151_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.619_{\textcolor{gray}{\pm 0.174}}} \\
GBSA & \ensuremath{0.733_{\textcolor{gray}{\pm 0.079}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.788_{\textcolor{gray}{\pm 0.124}}} & GBSA & \ensuremath{0.545_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{\underline{0.643}_{\textcolor{gray}{\pm 0.068}}} \\
DeepSurv & \ensuremath{0.611_{\textcolor{gray}{\pm 0.123}}} & \ensuremath{0.231_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.618_{\textcolor{gray}{\pm 0.165}}} & DeepSurv & \ensuremath{0.563_{\textcolor{gray}{\pm 0.103}}} & \ensuremath{0.159_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.589_{\textcolor{gray}{\pm 0.166}}} \\
MLP-MTLR & \ensuremath{0.650_{\textcolor{gray}{\pm 0.117}}} & \ensuremath{0.271_{\textcolor{gray}{\pm 0.152}}} & \ensuremath{0.727_{\textcolor{gray}{\pm 0.096}}} & MLP-MTLR & \ensuremath{0.598_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.191_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.590_{\textcolor{gray}{\pm 0.086}}} \\
MLP-DH & \ensuremath{0.613_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.261_{\textcolor{gray}{\pm 0.194}}} & \ensuremath{0.702_{\textcolor{gray}{\pm 0.113}}} & MLP-DH & \ensuremath{0.658_{\textcolor{gray}{\pm 0.191}}} & \ensuremath{0.186_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.628_{\textcolor{gray}{\pm 0.224}}} \\
SurvTRACE & \ensuremath{0.642_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.206_{\textcolor{gray}{\pm 0.115}}} & \ensuremath{0.758_{\textcolor{gray}{\pm 0.172}}} & SurvTRACE & \ensuremath{0.591_{\textcolor{gray}{\pm 0.129}}} & \ensuremath{0.250_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.607_{\textcolor{gray}{\pm 0.157}}} \\
DySurv & \ensuremath{0.649_{\textcolor{gray}{\pm 0.166}}} & \ensuremath{0.323_{\textcolor{gray}{\pm 0.198}}} & \ensuremath{0.676_{\textcolor{gray}{\pm 0.263}}} & DySurv & \ensuremath{0.553_{\textcolor{gray}{\pm 0.132}}} & \ensuremath{0.275_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.530_{\textcolor{gray}{\pm 0.158}}} \\
TabPFN-ZS & \ensuremath{0.723_{\textcolor{gray}{\pm 0.109}}} & \ensuremath{\textbf{0.160}_{\textcolor{gray}{\pm 0.092}}} & \ensuremath{0.790_{\textcolor{gray}{\pm 0.101}}} & TabPFN-ZS & \ensuremath{0.646_{\textcolor{gray}{\pm 0.185}}} & \ensuremath{\textbf{0.130}_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.560_{\textcolor{gray}{\pm 0.208}}} \\
TabDPT-ZS & \ensuremath{0.720_{\textcolor{gray}{\pm 0.142}}} & \ensuremath{0.197_{\textcolor{gray}{\pm 0.095}}} & \ensuremath{0.809_{\textcolor{gray}{\pm 0.136}}} & TabDPT-ZS & \ensuremath{0.579_{\textcolor{gray}{\pm 0.186}}} & \ensuremath{\underline{0.138}_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.567_{\textcolor{gray}{\pm 0.228}}} \\
TabICL-ZS & \ensuremath{0.699_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.774_{\textcolor{gray}{\pm 0.100}}} & TabICL-ZS & \ensuremath{\textbf{0.672}_{\textcolor{gray}{\pm 0.171}}} & \ensuremath{0.140_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.628_{\textcolor{gray}{\pm 0.209}}} \\
TabPFN-CE & \ensuremath{0.748_{\textcolor{gray}{\pm 0.121}}} & \ensuremath{0.182_{\textcolor{gray}{\pm 0.079}}} & \ensuremath{0.816_{\textcolor{gray}{\pm 0.143}}} & TabPFN-CE & \ensuremath{0.669_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.171_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.633_{\textcolor{gray}{\pm 0.086}}} \\
TabDPT-CE & \ensuremath{0.706_{\textcolor{gray}{\pm 0.087}}} & \ensuremath{0.192_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.765_{\textcolor{gray}{\pm 0.153}}} & TabDPT-CE & \ensuremath{0.583_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.534_{\textcolor{gray}{\pm 0.090}}} \\
TabICL-CE & \ensuremath{0.676_{\textcolor{gray}{\pm 0.104}}} & \ensuremath{0.203_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.739_{\textcolor{gray}{\pm 0.155}}} & TabICL-CE & \ensuremath{0.656_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.586_{\textcolor{gray}{\pm 0.150}}} \\
TabPFN-Cox & \ensuremath{0.679_{\textcolor{gray}{\pm 0.179}}} & \ensuremath{\underline{0.170}_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.706_{\textcolor{gray}{\pm 0.249}}} & TabPFN-Cox & \ensuremath{0.405_{\textcolor{gray}{\pm 0.196}}} & \ensuremath{0.150_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.411_{\textcolor{gray}{\pm 0.283}}} \\
TabDPT-Cox & \ensuremath{0.493_{\textcolor{gray}{\pm 0.178}}} & \ensuremath{0.199_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.483_{\textcolor{gray}{\pm 0.275}}} & TabDPT-Cox & \ensuremath{0.516_{\textcolor{gray}{\pm 0.187}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.535_{\textcolor{gray}{\pm 0.198}}} \\
TabICL-Cox & \ensuremath{0.531_{\textcolor{gray}{\pm 0.096}}} & \ensuremath{0.200_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.538_{\textcolor{gray}{\pm 0.217}}} & TabICL-Cox & \ensuremath{0.578_{\textcolor{gray}{\pm 0.096}}} & \ensuremath{0.148_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{\textbf{0.661}_{\textcolor{gray}{\pm 0.171}}} \\
TabPFN-DH & \ensuremath{0.614_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.287_{\textcolor{gray}{\pm 0.150}}} & \ensuremath{0.638_{\textcolor{gray}{\pm 0.178}}} & TabPFN-DH & \ensuremath{0.490_{\textcolor{gray}{\pm 0.277}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.509_{\textcolor{gray}{\pm 0.238}}} \\
TabDPT-DH & \ensuremath{0.500_{\textcolor{gray}{\pm 0.134}}} & \ensuremath{0.309_{\textcolor{gray}{\pm 0.179}}} & \ensuremath{0.438_{\textcolor{gray}{\pm 0.160}}} & TabDPT-DH & \ensuremath{0.556_{\textcolor{gray}{\pm 0.220}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.611_{\textcolor{gray}{\pm 0.086}}} \\
TabICL-DH & \ensuremath{0.607_{\textcolor{gray}{\pm 0.117}}} & \ensuremath{0.284_{\textcolor{gray}{\pm 0.150}}} & \ensuremath{0.602_{\textcolor{gray}{\pm 0.233}}} & TabICL-DH & \ensuremath{0.556_{\textcolor{gray}{\pm 0.170}}} & \ensuremath{0.160_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.488_{\textcolor{gray}{\pm 0.165}}} \\
TabPFN-MTLR & \ensuremath{0.703_{\textcolor{gray}{\pm 0.111}}} & \ensuremath{0.219_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.748_{\textcolor{gray}{\pm 0.146}}} & TabPFN-MTLR & \ensuremath{\underline{0.669}_{\textcolor{gray}{\pm 0.122}}} & \ensuremath{0.154_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.632_{\textcolor{gray}{\pm 0.117}}} \\
TabDPT-MTLR & \ensuremath{0.507_{\textcolor{gray}{\pm 0.141}}} & \ensuremath{0.295_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.594_{\textcolor{gray}{\pm 0.174}}} & TabDPT-MTLR & \ensuremath{0.582_{\textcolor{gray}{\pm 0.151}}} & \ensuremath{0.146_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.577_{\textcolor{gray}{\pm 0.203}}} \\
TabICL-MTLR & \ensuremath{0.584_{\textcolor{gray}{\pm 0.196}}} & \ensuremath{0.241_{\textcolor{gray}{\pm 0.126}}} & \ensuremath{0.638_{\textcolor{gray}{\pm 0.205}}} & TabICL-MTLR & \ensuremath{0.415_{\textcolor{gray}{\pm 0.165}}} & \ensuremath{0.163_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.405_{\textcolor{gray}{\pm 0.192}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{NKI70}} & \multicolumn{4}{c}{\textit{NWTCO}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.722_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.271_{\textcolor{gray}{\pm 0.258}}} & \ensuremath{0.808_{\textcolor{gray}{\pm 0.058}}} & Cox PH & \ensuremath{0.702_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.115_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.737_{\textcolor{gray}{\pm 0.062}}} \\
RSF & \ensuremath{0.728_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{\underline{0.193}_{\textcolor{gray}{\pm 0.099}}} & \ensuremath{0.804_{\textcolor{gray}{\pm 0.073}}} & RSF & \ensuremath{0.659_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{\textbf{0.104}_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.741_{\textcolor{gray}{\pm 0.056}}} \\
GBSA & \ensuremath{0.665_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.239_{\textcolor{gray}{\pm 0.170}}} & \ensuremath{0.723_{\textcolor{gray}{\pm 0.084}}} & GBSA & \ensuremath{0.639_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.107_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.743_{\textcolor{gray}{\pm 0.065}}} \\
DeepSurv & \ensuremath{0.663_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{\textbf{0.182}_{\textcolor{gray}{\pm 0.112}}} & \ensuremath{0.679_{\textcolor{gray}{\pm 0.082}}} & DeepSurv & \ensuremath{0.708_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.109_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.735_{\textcolor{gray}{\pm 0.052}}} \\
MLP-MTLR & \ensuremath{0.664_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.272_{\textcolor{gray}{\pm 0.197}}} & \ensuremath{0.691_{\textcolor{gray}{\pm 0.106}}} & MLP-MTLR & \ensuremath{0.711_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.158_{\textcolor{gray}{\pm 0.074}}} & \ensuremath{\underline{0.749}_{\textcolor{gray}{\pm 0.064}}} \\
MLP-DH & \ensuremath{\textbf{0.765}_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.264_{\textcolor{gray}{\pm 0.182}}} & \ensuremath{0.793_{\textcolor{gray}{\pm 0.039}}} & MLP-DH & \ensuremath{0.705_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.294_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.719_{\textcolor{gray}{\pm 0.046}}} \\
SurvTRACE & \ensuremath{0.607_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.315_{\textcolor{gray}{\pm 0.151}}} & \ensuremath{0.631_{\textcolor{gray}{\pm 0.147}}} & SurvTRACE & \ensuremath{0.691_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.112_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.712_{\textcolor{gray}{\pm 0.027}}} \\
DySurv & \ensuremath{0.631_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.451_{\textcolor{gray}{\pm 0.337}}} & \ensuremath{0.652_{\textcolor{gray}{\pm 0.079}}} & DySurv & \ensuremath{0.710_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.245_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.742_{\textcolor{gray}{\pm 0.068}}} \\
TabPFN-ZS & \ensuremath{0.700_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.262_{\textcolor{gray}{\pm 0.269}}} & \ensuremath{0.803_{\textcolor{gray}{\pm 0.056}}} & TabPFN-ZS & \ensuremath{0.703_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.109_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.744_{\textcolor{gray}{\pm 0.060}}} \\
TabDPT-ZS & \ensuremath{0.741_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{0.266_{\textcolor{gray}{\pm 0.286}}} & \ensuremath{\underline{0.833}_{\textcolor{gray}{\pm 0.078}}} & TabDPT-ZS & \ensuremath{0.695_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.109_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.743_{\textcolor{gray}{\pm 0.060}}} \\
TabICL-ZS & \ensuremath{\underline{0.756}_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.248_{\textcolor{gray}{\pm 0.269}}} & \ensuremath{\textbf{0.837}_{\textcolor{gray}{\pm 0.070}}} & TabICL-ZS & \ensuremath{0.698_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.110_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.740_{\textcolor{gray}{\pm 0.055}}} \\
TabPFN-CE & \ensuremath{0.677_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.276_{\textcolor{gray}{\pm 0.264}}} & \ensuremath{0.732_{\textcolor{gray}{\pm 0.094}}} & TabPFN-CE & \ensuremath{0.611_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.315_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.633_{\textcolor{gray}{\pm 0.039}}} \\
TabDPT-CE & \ensuremath{0.583_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.248_{\textcolor{gray}{\pm 0.138}}} & \ensuremath{0.623_{\textcolor{gray}{\pm 0.140}}} & TabDPT-CE & \ensuremath{0.694_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.663_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.718_{\textcolor{gray}{\pm 0.047}}} \\
TabICL-CE & \ensuremath{0.693_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.119}}} & \ensuremath{0.745_{\textcolor{gray}{\pm 0.087}}} & TabICL-CE & \ensuremath{0.692_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.640_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.725_{\textcolor{gray}{\pm 0.042}}} \\
TabPFN-Cox & \ensuremath{0.676_{\textcolor{gray}{\pm 0.107}}} & \ensuremath{0.203_{\textcolor{gray}{\pm 0.120}}} & \ensuremath{0.771_{\textcolor{gray}{\pm 0.056}}} & TabPFN-Cox & \ensuremath{\textbf{0.717}_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{\underline{0.106}_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.746_{\textcolor{gray}{\pm 0.061}}} \\
TabDPT-Cox & \ensuremath{0.672_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.222_{\textcolor{gray}{\pm 0.176}}} & \ensuremath{0.725_{\textcolor{gray}{\pm 0.065}}} & TabDPT-Cox & \ensuremath{0.715_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.107_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.747_{\textcolor{gray}{\pm 0.062}}} \\
TabICL-Cox & \ensuremath{0.628_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{0.209_{\textcolor{gray}{\pm 0.109}}} & \ensuremath{0.747_{\textcolor{gray}{\pm 0.058}}} & TabICL-Cox & \ensuremath{0.713_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.106_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.745_{\textcolor{gray}{\pm 0.059}}} \\
TabPFN-DH & \ensuremath{0.655_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.281_{\textcolor{gray}{\pm 0.231}}} & \ensuremath{0.730_{\textcolor{gray}{\pm 0.084}}} & TabPFN-DH & \ensuremath{0.712_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.308_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.743_{\textcolor{gray}{\pm 0.056}}} \\
TabDPT-DH & \ensuremath{0.697_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.267_{\textcolor{gray}{\pm 0.219}}} & \ensuremath{0.736_{\textcolor{gray}{\pm 0.112}}} & TabDPT-DH & \ensuremath{0.717_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.294_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{\textbf{0.749}_{\textcolor{gray}{\pm 0.059}}} \\
TabICL-DH & \ensuremath{0.704_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.281_{\textcolor{gray}{\pm 0.227}}} & \ensuremath{0.708_{\textcolor{gray}{\pm 0.063}}} & TabICL-DH & \ensuremath{0.716_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.290_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.745_{\textcolor{gray}{\pm 0.054}}} \\
TabPFN-MTLR & \ensuremath{0.652_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.239_{\textcolor{gray}{\pm 0.200}}} & \ensuremath{0.676_{\textcolor{gray}{\pm 0.045}}} & TabPFN-MTLR & \ensuremath{0.705_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.152_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.739_{\textcolor{gray}{\pm 0.056}}} \\
TabDPT-MTLR & \ensuremath{0.698_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.195}}} & \ensuremath{0.719_{\textcolor{gray}{\pm 0.085}}} & TabDPT-MTLR & \ensuremath{0.707_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.133_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.739_{\textcolor{gray}{\pm 0.058}}} \\
TabICL-MTLR & \ensuremath{0.685_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.258_{\textcolor{gray}{\pm 0.209}}} & \ensuremath{0.769_{\textcolor{gray}{\pm 0.057}}} & TabICL-MTLR & \ensuremath{\underline{0.717}_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.155_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.749_{\textcolor{gray}{\pm 0.058}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{OLDMORT}} & \multicolumn{4}{c}{\textit{OVA}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.640_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.043_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.877_{\textcolor{gray}{\pm 0.014}}} & Cox PH & \ensuremath{0.613_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.681_{\textcolor{gray}{\pm 0.054}}} \\
RSF & \ensuremath{0.740_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.048_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.818_{\textcolor{gray}{\pm 0.013}}} & RSF & \ensuremath{0.623_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{\textbf{0.182}_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.691_{\textcolor{gray}{\pm 0.061}}} \\
GBSA & \ensuremath{0.718_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.040_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.813_{\textcolor{gray}{\pm 0.014}}} & GBSA & \ensuremath{0.599_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.690_{\textcolor{gray}{\pm 0.056}}} \\
DeepSurv & \ensuremath{0.698_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.040_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.847_{\textcolor{gray}{\pm 0.010}}} & DeepSurv & \ensuremath{0.565_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.617_{\textcolor{gray}{\pm 0.131}}} \\
MLP-MTLR & \ensuremath{0.702_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.108_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.857_{\textcolor{gray}{\pm 0.014}}} & MLP-MTLR & \ensuremath{0.598_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.198_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.666_{\textcolor{gray}{\pm 0.084}}} \\
MLP-DH & \ensuremath{0.698_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.121_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.855_{\textcolor{gray}{\pm 0.014}}} & MLP-DH & \ensuremath{0.563_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.208_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.594_{\textcolor{gray}{\pm 0.111}}} \\
SurvTRACE & \ensuremath{0.284_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.044_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.772_{\textcolor{gray}{\pm 0.027}}} & SurvTRACE & \ensuremath{0.613_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.220_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.681_{\textcolor{gray}{\pm 0.044}}} \\
DySurv & \ensuremath{0.708_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.088_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.875_{\textcolor{gray}{\pm 0.009}}} & DySurv & \ensuremath{0.613_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.224_{\textcolor{gray}{\pm 0.079}}} & \ensuremath{0.677_{\textcolor{gray}{\pm 0.064}}} \\
TabPFN-ZS & \ensuremath{0.681_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.067_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{\underline{0.900}_{\textcolor{gray}{\pm 0.009}}} & TabPFN-ZS & \ensuremath{\underline{0.626}_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.676_{\textcolor{gray}{\pm 0.077}}} \\
TabDPT-ZS & \ensuremath{0.691_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.060_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.895_{\textcolor{gray}{\pm 0.010}}} & TabDPT-ZS & \ensuremath{0.607_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.195_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.680_{\textcolor{gray}{\pm 0.046}}} \\
TabICL-ZS & \ensuremath{0.685_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.069_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{\textbf{0.902}_{\textcolor{gray}{\pm 0.009}}} & TabICL-ZS & \ensuremath{0.618_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.194_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.694_{\textcolor{gray}{\pm 0.057}}} \\
TabPFN-CE & \ensuremath{0.729_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.087_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.848_{\textcolor{gray}{\pm 0.007}}} & TabPFN-CE & \ensuremath{0.613_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{0.236_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.682_{\textcolor{gray}{\pm 0.064}}} \\
TabDPT-CE & \ensuremath{0.682_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.897_{\textcolor{gray}{\pm 0.012}}} & TabDPT-CE & \ensuremath{0.626_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.237_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.679_{\textcolor{gray}{\pm 0.068}}} \\
TabICL-CE & \ensuremath{0.669_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.892_{\textcolor{gray}{\pm 0.013}}} & TabICL-CE & \ensuremath{0.625_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.237_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.695_{\textcolor{gray}{\pm 0.053}}} \\
TabPFN-Cox & \ensuremath{0.699_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{\textbf{0.039}_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.878_{\textcolor{gray}{\pm 0.012}}} & TabPFN-Cox & \ensuremath{0.619_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.697_{\textcolor{gray}{\pm 0.047}}} \\
TabDPT-Cox & \ensuremath{0.729_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{\underline{0.039}_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.856_{\textcolor{gray}{\pm 0.014}}} & TabDPT-Cox & \ensuremath{\textbf{0.629}_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{\underline{0.182}_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{\underline{0.701}_{\textcolor{gray}{\pm 0.053}}} \\
TabICL-Cox & \ensuremath{0.726_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.039_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.858_{\textcolor{gray}{\pm 0.008}}} & TabICL-Cox & \ensuremath{0.625_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.700_{\textcolor{gray}{\pm 0.047}}} \\
TabPFN-DH & \ensuremath{0.729_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.057_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.857_{\textcolor{gray}{\pm 0.009}}} & TabPFN-DH & \ensuremath{0.598_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.216_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.650_{\textcolor{gray}{\pm 0.068}}} \\
TabDPT-DH & \ensuremath{\underline{0.747}_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.056_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.827_{\textcolor{gray}{\pm 0.010}}} & TabDPT-DH & \ensuremath{0.618_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.206_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.685_{\textcolor{gray}{\pm 0.057}}} \\
TabICL-DH & \ensuremath{\textbf{0.747}_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.056_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.836_{\textcolor{gray}{\pm 0.012}}} & TabICL-DH & \ensuremath{0.614_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.213_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.682_{\textcolor{gray}{\pm 0.034}}} \\
TabPFN-MTLR & \ensuremath{0.681_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.094_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.893_{\textcolor{gray}{\pm 0.010}}} & TabPFN-MTLR & \ensuremath{0.621_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.187_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{\textbf{0.710}_{\textcolor{gray}{\pm 0.064}}} \\
TabDPT-MTLR & \ensuremath{0.702_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.081_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.891_{\textcolor{gray}{\pm 0.006}}} & TabDPT-MTLR & \ensuremath{0.619_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.690_{\textcolor{gray}{\pm 0.066}}} \\
TabICL-MTLR & \ensuremath{0.679_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.082_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.892_{\textcolor{gray}{\pm 0.008}}} & TabICL-MTLR & \ensuremath{0.622_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.186_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.696_{\textcolor{gray}{\pm 0.041}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{OVARIAN}} & \multicolumn{4}{c}{\textit{PBC}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\underline{0.799}_{\textcolor{gray}{\pm 0.140}}} & \ensuremath{\underline{0.172}_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.869_{\textcolor{gray}{\pm 0.211}}} & Cox PH & \ensuremath{\underline{0.766}_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.168_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{\underline{0.816}_{\textcolor{gray}{\pm 0.043}}} \\
RSF & \ensuremath{0.559_{\textcolor{gray}{\pm 0.317}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.770_{\textcolor{gray}{\pm 0.254}}} & RSF & \ensuremath{0.745_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{\underline{0.162}_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.812_{\textcolor{gray}{\pm 0.050}}} \\
GBSA & \ensuremath{0.585_{\textcolor{gray}{\pm 0.247}}} & \ensuremath{0.306_{\textcolor{gray}{\pm 0.239}}} & \ensuremath{0.689_{\textcolor{gray}{\pm 0.426}}} & GBSA & \ensuremath{0.753_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.173_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.804_{\textcolor{gray}{\pm 0.056}}} \\
DeepSurv & \ensuremath{\textbf{0.920}_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{\textbf{0.155}_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{\textbf{0.937}_{\textcolor{gray}{\pm 0.108}}} & DeepSurv & \ensuremath{\textbf{0.776}_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{\textbf{0.157}_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{\textbf{0.817}_{\textcolor{gray}{\pm 0.036}}} \\
MLP-MTLR & \ensuremath{0.701_{\textcolor{gray}{\pm 0.206}}} & \ensuremath{0.320_{\textcolor{gray}{\pm 0.191}}} & \ensuremath{0.706_{\textcolor{gray}{\pm 0.412}}} & MLP-MTLR & \ensuremath{0.694_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.182_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.762_{\textcolor{gray}{\pm 0.049}}} \\
MLP-DH & \ensuremath{0.636_{\textcolor{gray}{\pm 0.272}}} & \ensuremath{0.368_{\textcolor{gray}{\pm 0.204}}} & \ensuremath{0.658_{\textcolor{gray}{\pm 0.409}}} & MLP-DH & \ensuremath{0.706_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.783_{\textcolor{gray}{\pm 0.087}}} \\
SurvTRACE & \ensuremath{0.569_{\textcolor{gray}{\pm 0.203}}} & \ensuremath{0.261_{\textcolor{gray}{\pm 0.151}}} & \ensuremath{0.856_{\textcolor{gray}{\pm 0.149}}} & SurvTRACE & \ensuremath{0.739_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.202_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.801_{\textcolor{gray}{\pm 0.036}}} \\
DySurv & \ensuremath{0.594_{\textcolor{gray}{\pm 0.356}}} & \ensuremath{0.472_{\textcolor{gray}{\pm 0.290}}} & \ensuremath{0.670_{\textcolor{gray}{\pm 0.310}}} & DySurv & \ensuremath{0.742_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.787_{\textcolor{gray}{\pm 0.060}}} \\
TabPFN-ZS & \ensuremath{0.719_{\textcolor{gray}{\pm 0.121}}} & \ensuremath{0.239_{\textcolor{gray}{\pm 0.103}}} & \ensuremath{0.781_{\textcolor{gray}{\pm 0.393}}} & TabPFN-ZS & \ensuremath{0.734_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.807_{\textcolor{gray}{\pm 0.051}}} \\
TabDPT-ZS & \ensuremath{0.670_{\textcolor{gray}{\pm 0.309}}} & \ensuremath{0.287_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.667_{\textcolor{gray}{\pm 0.416}}} & TabDPT-ZS & \ensuremath{0.742_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.806_{\textcolor{gray}{\pm 0.053}}} \\
TabICL-ZS & \ensuremath{0.744_{\textcolor{gray}{\pm 0.243}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.839_{\textcolor{gray}{\pm 0.188}}} & TabICL-ZS & \ensuremath{0.736_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.183_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.807_{\textcolor{gray}{\pm 0.067}}} \\
TabPFN-CE & \ensuremath{0.688_{\textcolor{gray}{\pm 0.167}}} & \ensuremath{0.335_{\textcolor{gray}{\pm 0.208}}} & \ensuremath{0.847_{\textcolor{gray}{\pm 0.150}}} & TabPFN-CE & \ensuremath{0.722_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.222_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.772_{\textcolor{gray}{\pm 0.055}}} \\
TabDPT-CE & \ensuremath{0.342_{\textcolor{gray}{\pm 0.125}}} & \ensuremath{0.358_{\textcolor{gray}{\pm 0.142}}} & \ensuremath{0.237_{\textcolor{gray}{\pm 0.226}}} & TabDPT-CE & \ensuremath{0.726_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.275_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.792_{\textcolor{gray}{\pm 0.053}}} \\
TabICL-CE & \ensuremath{0.654_{\textcolor{gray}{\pm 0.146}}} & \ensuremath{0.352_{\textcolor{gray}{\pm 0.174}}} & \ensuremath{\underline{0.906}_{\textcolor{gray}{\pm 0.146}}} & TabICL-CE & \ensuremath{0.751_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.262_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.812_{\textcolor{gray}{\pm 0.048}}} \\
TabPFN-Cox & \ensuremath{0.619_{\textcolor{gray}{\pm 0.242}}} & \ensuremath{0.208_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.739_{\textcolor{gray}{\pm 0.300}}} & TabPFN-Cox & \ensuremath{0.759_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.172_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.800_{\textcolor{gray}{\pm 0.048}}} \\
TabDPT-Cox & \ensuremath{0.323_{\textcolor{gray}{\pm 0.245}}} & \ensuremath{0.208_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{0.245_{\textcolor{gray}{\pm 0.244}}} & TabDPT-Cox & \ensuremath{0.739_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.767_{\textcolor{gray}{\pm 0.090}}} \\
TabICL-Cox & \ensuremath{0.573_{\textcolor{gray}{\pm 0.320}}} & \ensuremath{0.202_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.583_{\textcolor{gray}{\pm 0.383}}} & TabICL-Cox & \ensuremath{0.622_{\textcolor{gray}{\pm 0.135}}} & \ensuremath{0.191_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.664_{\textcolor{gray}{\pm 0.158}}} \\
TabPFN-DH & \ensuremath{0.311_{\textcolor{gray}{\pm 0.302}}} & \ensuremath{0.322_{\textcolor{gray}{\pm 0.128}}} & \ensuremath{0.330_{\textcolor{gray}{\pm 0.370}}} & TabPFN-DH & \ensuremath{0.668_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.227_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.729_{\textcolor{gray}{\pm 0.088}}} \\
TabDPT-DH & \ensuremath{0.603_{\textcolor{gray}{\pm 0.297}}} & \ensuremath{0.319_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.803_{\textcolor{gray}{\pm 0.274}}} & TabDPT-DH & \ensuremath{0.718_{\textcolor{gray}{\pm 0.113}}} & \ensuremath{0.224_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.741_{\textcolor{gray}{\pm 0.118}}} \\
TabICL-DH & \ensuremath{0.434_{\textcolor{gray}{\pm 0.291}}} & \ensuremath{0.324_{\textcolor{gray}{\pm 0.130}}} & \ensuremath{0.486_{\textcolor{gray}{\pm 0.441}}} & TabICL-DH & \ensuremath{0.527_{\textcolor{gray}{\pm 0.129}}} & \ensuremath{0.239_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.538_{\textcolor{gray}{\pm 0.181}}} \\
TabPFN-MTLR & \ensuremath{0.475_{\textcolor{gray}{\pm 0.347}}} & \ensuremath{0.378_{\textcolor{gray}{\pm 0.143}}} & \ensuremath{0.567_{\textcolor{gray}{\pm 0.413}}} & TabPFN-MTLR & \ensuremath{0.743_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.792_{\textcolor{gray}{\pm 0.057}}} \\
TabDPT-MTLR & \ensuremath{0.591_{\textcolor{gray}{\pm 0.258}}} & \ensuremath{0.273_{\textcolor{gray}{\pm 0.128}}} & \ensuremath{0.541_{\textcolor{gray}{\pm 0.455}}} & TabDPT-MTLR & \ensuremath{0.748_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.182_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.792_{\textcolor{gray}{\pm 0.043}}} \\
TabICL-MTLR & \ensuremath{0.385_{\textcolor{gray}{\pm 0.234}}} & \ensuremath{0.317_{\textcolor{gray}{\pm 0.129}}} & \ensuremath{0.419_{\textcolor{gray}{\pm 0.387}}} & TabICL-MTLR & \ensuremath{0.607_{\textcolor{gray}{\pm 0.111}}} & \ensuremath{0.236_{\textcolor{gray}{\pm 0.079}}} & \ensuremath{0.679_{\textcolor{gray}{\pm 0.122}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{PHARMACOSMOKING}} & \multicolumn{4}{c}{\textit{PHPL04K8A}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.572_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.236_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.577_{\textcolor{gray}{\pm 0.089}}} & Cox PH & \ensuremath{\textbf{0.639}_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.186_{\textcolor{gray}{\pm 0.074}}} & \ensuremath{\underline{0.688}_{\textcolor{gray}{\pm 0.077}}} \\
RSF & \ensuremath{0.570_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{\underline{0.223}_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.551_{\textcolor{gray}{\pm 0.064}}} & RSF & \ensuremath{0.620_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.191_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.678_{\textcolor{gray}{\pm 0.086}}} \\
GBSA & \ensuremath{0.489_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.280_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.457_{\textcolor{gray}{\pm 0.083}}} & GBSA & \ensuremath{0.562_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.209_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.606_{\textcolor{gray}{\pm 0.087}}} \\
DeepSurv & \ensuremath{0.544_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.232_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.529_{\textcolor{gray}{\pm 0.075}}} & DeepSurv & \ensuremath{0.623_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{\textbf{0.173}_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.670_{\textcolor{gray}{\pm 0.071}}} \\
MLP-MTLR & \ensuremath{0.517_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.320_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.509_{\textcolor{gray}{\pm 0.144}}} & MLP-MTLR & \ensuremath{0.587_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.612_{\textcolor{gray}{\pm 0.082}}} \\
MLP-DH & \ensuremath{0.468_{\textcolor{gray}{\pm 0.112}}} & \ensuremath{0.287_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.530_{\textcolor{gray}{\pm 0.041}}} & MLP-DH & \ensuremath{0.560_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.246_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.588_{\textcolor{gray}{\pm 0.091}}} \\
SurvTRACE & \ensuremath{0.480_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.353_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.519_{\textcolor{gray}{\pm 0.060}}} & SurvTRACE & \ensuremath{0.619_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.243_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{0.685_{\textcolor{gray}{\pm 0.077}}} \\
DySurv & \ensuremath{\underline{0.600}_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.300_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{\textbf{0.643}_{\textcolor{gray}{\pm 0.135}}} & DySurv & \ensuremath{0.619_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.287_{\textcolor{gray}{\pm 0.147}}} & \ensuremath{0.666_{\textcolor{gray}{\pm 0.059}}} \\
TabPFN-ZS & \ensuremath{0.561_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{0.226_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.514_{\textcolor{gray}{\pm 0.042}}} & TabPFN-ZS & \ensuremath{0.628_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.193_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.682_{\textcolor{gray}{\pm 0.062}}} \\
TabDPT-ZS & \ensuremath{0.545_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.227_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.536_{\textcolor{gray}{\pm 0.067}}} & TabDPT-ZS & \ensuremath{0.600_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.204_{\textcolor{gray}{\pm 0.093}}} & \ensuremath{0.666_{\textcolor{gray}{\pm 0.105}}} \\
TabICL-ZS & \ensuremath{0.521_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.272_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.527_{\textcolor{gray}{\pm 0.092}}} & TabICL-ZS & \ensuremath{\underline{0.635}_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.199_{\textcolor{gray}{\pm 0.095}}} & \ensuremath{\textbf{0.689}_{\textcolor{gray}{\pm 0.071}}} \\
TabPFN-CE & \ensuremath{0.524_{\textcolor{gray}{\pm 0.079}}} & \ensuremath{0.260_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.527_{\textcolor{gray}{\pm 0.122}}} & TabPFN-CE & \ensuremath{0.607_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.238_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.648_{\textcolor{gray}{\pm 0.075}}} \\
TabDPT-CE & \ensuremath{0.510_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.283_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.482_{\textcolor{gray}{\pm 0.100}}} & TabDPT-CE & \ensuremath{0.618_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.097}}} & \ensuremath{0.655_{\textcolor{gray}{\pm 0.081}}} \\
TabICL-CE & \ensuremath{0.584_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.238_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.569_{\textcolor{gray}{\pm 0.101}}} & TabICL-CE & \ensuremath{0.613_{\textcolor{gray}{\pm 0.087}}} & \ensuremath{0.208_{\textcolor{gray}{\pm 0.095}}} & \ensuremath{0.652_{\textcolor{gray}{\pm 0.094}}} \\
TabPFN-Cox & \ensuremath{\textbf{0.604}_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{\textbf{0.217}_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.604_{\textcolor{gray}{\pm 0.072}}} & TabPFN-Cox & \ensuremath{0.614_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.192_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.660_{\textcolor{gray}{\pm 0.079}}} \\
TabDPT-Cox & \ensuremath{0.600_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.225_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\underline{0.609}_{\textcolor{gray}{\pm 0.134}}} & TabDPT-Cox & \ensuremath{0.627_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{\underline{0.178}_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.665_{\textcolor{gray}{\pm 0.092}}} \\
TabICL-Cox & \ensuremath{0.492_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.231_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.471_{\textcolor{gray}{\pm 0.191}}} & TabICL-Cox & \ensuremath{0.630_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.680_{\textcolor{gray}{\pm 0.087}}} \\
TabPFN-DH & \ensuremath{0.555_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.268_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.541_{\textcolor{gray}{\pm 0.065}}} & TabPFN-DH & \ensuremath{0.584_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.201_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.617_{\textcolor{gray}{\pm 0.069}}} \\
TabDPT-DH & \ensuremath{0.552_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.252_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.559_{\textcolor{gray}{\pm 0.068}}} & TabDPT-DH & \ensuremath{0.628_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.200_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.662_{\textcolor{gray}{\pm 0.077}}} \\
TabICL-DH & \ensuremath{0.539_{\textcolor{gray}{\pm 0.099}}} & \ensuremath{0.264_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.563_{\textcolor{gray}{\pm 0.085}}} & TabICL-DH & \ensuremath{0.635_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.202_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.681_{\textcolor{gray}{\pm 0.109}}} \\
TabPFN-MTLR & \ensuremath{0.582_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.235_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.602_{\textcolor{gray}{\pm 0.101}}} & TabPFN-MTLR & \ensuremath{0.606_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.207_{\textcolor{gray}{\pm 0.093}}} & \ensuremath{0.643_{\textcolor{gray}{\pm 0.067}}} \\
TabDPT-MTLR & \ensuremath{0.578_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.232_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.588_{\textcolor{gray}{\pm 0.140}}} & TabDPT-MTLR & \ensuremath{0.630_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.198_{\textcolor{gray}{\pm 0.096}}} & \ensuremath{0.671_{\textcolor{gray}{\pm 0.093}}} \\
TabICL-MTLR & \ensuremath{0.504_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.252_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.536_{\textcolor{gray}{\pm 0.074}}} & TabICL-MTLR & \ensuremath{0.633_{\textcolor{gray}{\pm 0.079}}} & \ensuremath{0.200_{\textcolor{gray}{\pm 0.092}}} & \ensuremath{0.686_{\textcolor{gray}{\pm 0.096}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{PROSTATE}} & \multicolumn{4}{c}{\textit{PROSTATESURVIVAL}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\underline{0.629}_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.657_{\textcolor{gray}{\pm 0.039}}} & Cox PH & \ensuremath{0.726_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.068_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.714_{\textcolor{gray}{\pm 0.016}}} \\
RSF & \ensuremath{\textbf{0.635}_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{\textbf{0.181}_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{\underline{0.659}_{\textcolor{gray}{\pm 0.023}}} & RSF & \ensuremath{0.710_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.067_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.722_{\textcolor{gray}{\pm 0.014}}} \\
GBSA & \ensuremath{0.621_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.184_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.642_{\textcolor{gray}{\pm 0.048}}} & GBSA & \ensuremath{0.731_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.069_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.720_{\textcolor{gray}{\pm 0.019}}} \\
DeepSurv & \ensuremath{0.578_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.195_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.596_{\textcolor{gray}{\pm 0.041}}} & DeepSurv & \ensuremath{0.595_{\textcolor{gray}{\pm 0.173}}} & \ensuremath{0.074_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.603_{\textcolor{gray}{\pm 0.152}}} \\
MLP-MTLR & \ensuremath{0.555_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.250_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.581_{\textcolor{gray}{\pm 0.038}}} & MLP-MTLR & \ensuremath{0.728_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{\underline{0.067}_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.720_{\textcolor{gray}{\pm 0.013}}} \\
MLP-DH & \ensuremath{0.564_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.219_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.584_{\textcolor{gray}{\pm 0.038}}} & MLP-DH & \ensuremath{\textbf{0.733}_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.084_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.721_{\textcolor{gray}{\pm 0.014}}} \\
SurvTRACE & \ensuremath{0.600_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.257_{\textcolor{gray}{\pm 0.093}}} & \ensuremath{0.653_{\textcolor{gray}{\pm 0.053}}} & SurvTRACE & \ensuremath{0.730_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.067_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.718_{\textcolor{gray}{\pm 0.020}}} \\
DySurv & \ensuremath{0.583_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.291_{\textcolor{gray}{\pm 0.088}}} & \ensuremath{0.603_{\textcolor{gray}{\pm 0.121}}} & DySurv & \ensuremath{0.723_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.068_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.713_{\textcolor{gray}{\pm 0.022}}} \\
TabPFN-ZS & \ensuremath{0.609_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.183_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.637_{\textcolor{gray}{\pm 0.044}}} & TabPFN-ZS & \ensuremath{0.714_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.116_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.713_{\textcolor{gray}{\pm 0.014}}} \\
TabDPT-ZS & \ensuremath{0.606_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.187_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.628_{\textcolor{gray}{\pm 0.064}}} & TabDPT-ZS & \ensuremath{0.716_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.116_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.713_{\textcolor{gray}{\pm 0.015}}} \\
TabICL-ZS & \ensuremath{0.628_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.183_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.657_{\textcolor{gray}{\pm 0.042}}} & TabICL-ZS & \ensuremath{0.723_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.117_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.721_{\textcolor{gray}{\pm 0.016}}} \\
TabPFN-CE & \ensuremath{0.608_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.221_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.625_{\textcolor{gray}{\pm 0.058}}} & TabPFN-CE & \ensuremath{0.729_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.461_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{\textbf{0.722}_{\textcolor{gray}{\pm 0.018}}} \\
TabDPT-CE & \ensuremath{0.607_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.204_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.640_{\textcolor{gray}{\pm 0.065}}} & TabDPT-CE & \ensuremath{0.728_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.490_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.720_{\textcolor{gray}{\pm 0.021}}} \\
TabICL-CE & \ensuremath{0.607_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.200_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.650_{\textcolor{gray}{\pm 0.059}}} & TabICL-CE & \ensuremath{0.727_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.480_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.720_{\textcolor{gray}{\pm 0.022}}} \\
TabPFN-Cox & \ensuremath{0.629_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{\underline{0.183}_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.659_{\textcolor{gray}{\pm 0.047}}} & TabPFN-Cox & \ensuremath{0.731_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{\textbf{0.067}_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.719_{\textcolor{gray}{\pm 0.018}}} \\
TabDPT-Cox & \ensuremath{0.626_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.186_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.657_{\textcolor{gray}{\pm 0.054}}} & TabDPT-Cox & \ensuremath{0.728_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.068_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.717_{\textcolor{gray}{\pm 0.022}}} \\
TabICL-Cox & \ensuremath{0.626_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.192_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{\textbf{0.663}_{\textcolor{gray}{\pm 0.051}}} & TabICL-Cox & \ensuremath{0.730_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.069_{\textcolor{gray}{\pm 0.002}}} & \ensuremath{0.718_{\textcolor{gray}{\pm 0.021}}} \\
TabPFN-DH & \ensuremath{0.619_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.208_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.653_{\textcolor{gray}{\pm 0.076}}} & TabPFN-DH & \ensuremath{0.726_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.147_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.718_{\textcolor{gray}{\pm 0.017}}} \\
TabDPT-DH & \ensuremath{0.620_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.199_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.653_{\textcolor{gray}{\pm 0.066}}} & TabDPT-DH & \ensuremath{0.731_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.145_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.719_{\textcolor{gray}{\pm 0.020}}} \\
TabICL-DH & \ensuremath{0.621_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.202_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.654_{\textcolor{gray}{\pm 0.039}}} & TabICL-DH & \ensuremath{0.729_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.142_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.718_{\textcolor{gray}{\pm 0.013}}} \\
TabPFN-MTLR & \ensuremath{0.614_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.642_{\textcolor{gray}{\pm 0.049}}} & TabPFN-MTLR & \ensuremath{0.731_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.112_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\underline{0.722}_{\textcolor{gray}{\pm 0.018}}} \\
TabDPT-MTLR & \ensuremath{0.620_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.185_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.651_{\textcolor{gray}{\pm 0.051}}} & TabDPT-MTLR & \ensuremath{0.728_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.113_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.717_{\textcolor{gray}{\pm 0.020}}} \\
TabICL-MTLR & \ensuremath{0.613_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.651_{\textcolor{gray}{\pm 0.042}}} & TabICL-MTLR & \ensuremath{\underline{0.732}_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.113_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.720_{\textcolor{gray}{\pm 0.019}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{RDATA}} & \multicolumn{4}{c}{\textit{RETINOPATHY}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\textbf{0.682}_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.709_{\textcolor{gray}{\pm 0.029}}} & Cox PH & \ensuremath{\underline{0.654}_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.192_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.689_{\textcolor{gray}{\pm 0.033}}} \\
RSF & \ensuremath{0.636_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.697_{\textcolor{gray}{\pm 0.021}}} & RSF & \ensuremath{0.642_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{\textbf{0.185}_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{\underline{0.695}_{\textcolor{gray}{\pm 0.044}}} \\
GBSA & \ensuremath{0.662_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{\textbf{0.710}_{\textcolor{gray}{\pm 0.030}}} & GBSA & \ensuremath{\textbf{0.661}_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.192_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{\textbf{0.697}_{\textcolor{gray}{\pm 0.031}}} \\
DeepSurv & \ensuremath{0.679_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.707_{\textcolor{gray}{\pm 0.037}}} & DeepSurv & \ensuremath{0.613_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.638_{\textcolor{gray}{\pm 0.060}}} \\
MLP-MTLR & \ensuremath{0.637_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.180_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.674_{\textcolor{gray}{\pm 0.038}}} & MLP-MTLR & \ensuremath{0.617_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.209_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.641_{\textcolor{gray}{\pm 0.030}}} \\
MLP-DH & \ensuremath{0.643_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.196_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.666_{\textcolor{gray}{\pm 0.049}}} & MLP-DH & \ensuremath{0.560_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.304_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.566_{\textcolor{gray}{\pm 0.052}}} \\
SurvTRACE & \ensuremath{0.670_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.699_{\textcolor{gray}{\pm 0.028}}} & SurvTRACE & \ensuremath{0.613_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.252_{\textcolor{gray}{\pm 0.136}}} & \ensuremath{0.655_{\textcolor{gray}{\pm 0.046}}} \\
DySurv & \ensuremath{0.674_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.177_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.701_{\textcolor{gray}{\pm 0.032}}} & DySurv & \ensuremath{0.594_{\textcolor{gray}{\pm 0.114}}} & \ensuremath{0.352_{\textcolor{gray}{\pm 0.184}}} & \ensuremath{0.610_{\textcolor{gray}{\pm 0.152}}} \\
TabPFN-ZS & \ensuremath{0.675_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{\textbf{0.167}_{\textcolor{gray}{\pm 0.009}}} & \ensuremath{0.705_{\textcolor{gray}{\pm 0.025}}} & TabPFN-ZS & \ensuremath{0.631_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.225_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.668_{\textcolor{gray}{\pm 0.028}}} \\
TabDPT-ZS & \ensuremath{0.661_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.171_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.694_{\textcolor{gray}{\pm 0.030}}} & TabDPT-ZS & \ensuremath{0.609_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.228_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.662_{\textcolor{gray}{\pm 0.048}}} \\
TabICL-ZS & \ensuremath{0.673_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{\underline{0.169}_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.698_{\textcolor{gray}{\pm 0.027}}} & TabICL-ZS & \ensuremath{0.617_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{0.221_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.665_{\textcolor{gray}{\pm 0.055}}} \\
TabPFN-CE & \ensuremath{0.599_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.253_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.615_{\textcolor{gray}{\pm 0.025}}} & TabPFN-CE & \ensuremath{0.554_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.283_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.556_{\textcolor{gray}{\pm 0.036}}} \\
TabDPT-CE & \ensuremath{0.664_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.296_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.693_{\textcolor{gray}{\pm 0.025}}} & TabDPT-CE & \ensuremath{0.616_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.381_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.622_{\textcolor{gray}{\pm 0.057}}} \\
TabICL-CE & \ensuremath{0.661_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.292_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.690_{\textcolor{gray}{\pm 0.015}}} & TabICL-CE & \ensuremath{0.594_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.359_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.603_{\textcolor{gray}{\pm 0.063}}} \\
TabPFN-Cox & \ensuremath{0.675_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.701_{\textcolor{gray}{\pm 0.031}}} & TabPFN-Cox & \ensuremath{0.646_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{\underline{0.186}_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.677_{\textcolor{gray}{\pm 0.033}}} \\
TabDPT-Cox & \ensuremath{0.679_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.177_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{\underline{0.709}_{\textcolor{gray}{\pm 0.028}}} & TabDPT-Cox & \ensuremath{0.642_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.187_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.661_{\textcolor{gray}{\pm 0.034}}} \\
TabICL-Cox & \ensuremath{\underline{0.681}_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.706_{\textcolor{gray}{\pm 0.030}}} & TabICL-Cox & \ensuremath{0.629_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.642_{\textcolor{gray}{\pm 0.036}}} \\
TabPFN-DH & \ensuremath{0.662_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.213_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.686_{\textcolor{gray}{\pm 0.034}}} & TabPFN-DH & \ensuremath{0.611_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.321_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.654_{\textcolor{gray}{\pm 0.038}}} \\
TabDPT-DH & \ensuremath{0.675_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.210_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.705_{\textcolor{gray}{\pm 0.020}}} & TabDPT-DH & \ensuremath{0.648_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.266_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.664_{\textcolor{gray}{\pm 0.053}}} \\
TabICL-DH & \ensuremath{0.676_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.209_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.700_{\textcolor{gray}{\pm 0.033}}} & TabICL-DH & \ensuremath{0.626_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.261_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.640_{\textcolor{gray}{\pm 0.046}}} \\
TabPFN-MTLR & \ensuremath{0.667_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.700_{\textcolor{gray}{\pm 0.029}}} & TabPFN-MTLR & \ensuremath{0.646_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.204_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.680_{\textcolor{gray}{\pm 0.030}}} \\
TabDPT-MTLR & \ensuremath{0.668_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.696_{\textcolor{gray}{\pm 0.019}}} & TabDPT-MTLR & \ensuremath{0.638_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.207_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.661_{\textcolor{gray}{\pm 0.057}}} \\
TabICL-MTLR & \ensuremath{0.668_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.180_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.694_{\textcolor{gray}{\pm 0.028}}} & TabICL-MTLR & \ensuremath{0.635_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.209_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.658_{\textcolor{gray}{\pm 0.062}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{RHC}} & \multicolumn{4}{c}{\textit{ROTT2}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.605_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.144_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.609_{\textcolor{gray}{\pm 0.036}}} & Cox PH & \ensuremath{0.691_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.182_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.727_{\textcolor{gray}{\pm 0.029}}} \\
RSF & \ensuremath{0.616_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{0.148_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.609_{\textcolor{gray}{\pm 0.051}}} & RSF & \ensuremath{0.701_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.173_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{\textbf{0.774}_{\textcolor{gray}{\pm 0.038}}} \\
GBSA & \ensuremath{0.554_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.153_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.556_{\textcolor{gray}{\pm 0.048}}} & GBSA & \ensuremath{0.699_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{\underline{0.167}_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.760_{\textcolor{gray}{\pm 0.030}}} \\
DeepSurv & \ensuremath{0.537_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.156_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.515_{\textcolor{gray}{\pm 0.054}}} & DeepSurv & \ensuremath{0.703_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.742_{\textcolor{gray}{\pm 0.034}}} \\
MLP-MTLR & \ensuremath{0.549_{\textcolor{gray}{\pm 0.114}}} & \ensuremath{0.235_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.579_{\textcolor{gray}{\pm 0.069}}} & MLP-MTLR & \ensuremath{0.693_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{\textbf{0.161}_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.745_{\textcolor{gray}{\pm 0.032}}} \\
MLP-DH & \ensuremath{0.575_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.179_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.564_{\textcolor{gray}{\pm 0.069}}} & MLP-DH & \ensuremath{0.693_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.177_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.740_{\textcolor{gray}{\pm 0.035}}} \\
SurvTRACE & \ensuremath{0.611_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.188_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.616_{\textcolor{gray}{\pm 0.033}}} & SurvTRACE & \ensuremath{0.709_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.169_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.757_{\textcolor{gray}{\pm 0.038}}} \\
DySurv & \ensuremath{0.570_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.291_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.556_{\textcolor{gray}{\pm 0.047}}} & DySurv & \ensuremath{0.704_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.218_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.745_{\textcolor{gray}{\pm 0.034}}} \\
TabPFN-ZS & \ensuremath{0.615_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.157_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.608_{\textcolor{gray}{\pm 0.039}}} & TabPFN-ZS & \ensuremath{0.714_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.766_{\textcolor{gray}{\pm 0.035}}} \\
TabDPT-ZS & \ensuremath{0.608_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{0.157_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.614_{\textcolor{gray}{\pm 0.038}}} & TabDPT-ZS & \ensuremath{0.703_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.190_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.754_{\textcolor{gray}{\pm 0.027}}} \\
TabICL-ZS & \ensuremath{0.625_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.155_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.626_{\textcolor{gray}{\pm 0.041}}} & TabICL-ZS & \ensuremath{0.714_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.182_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.770_{\textcolor{gray}{\pm 0.036}}} \\
TabPFN-CE & \ensuremath{0.604_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{0.171_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.596_{\textcolor{gray}{\pm 0.050}}} & TabPFN-CE & \ensuremath{0.684_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.200_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.724_{\textcolor{gray}{\pm 0.017}}} \\
TabDPT-CE & \ensuremath{0.601_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.168_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.572_{\textcolor{gray}{\pm 0.060}}} & TabDPT-CE & \ensuremath{0.716_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.300_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{\underline{0.773}_{\textcolor{gray}{\pm 0.040}}} \\
TabICL-CE & \ensuremath{0.618_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.160_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.594_{\textcolor{gray}{\pm 0.048}}} & TabICL-CE & \ensuremath{0.709_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.303_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.763_{\textcolor{gray}{\pm 0.039}}} \\
TabPFN-Cox & \ensuremath{0.610_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.145_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.599_{\textcolor{gray}{\pm 0.081}}} & TabPFN-Cox & \ensuremath{0.706_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.173_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.748_{\textcolor{gray}{\pm 0.035}}} \\
TabDPT-Cox & \ensuremath{0.636_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.143_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\textbf{0.630}_{\textcolor{gray}{\pm 0.056}}} & TabDPT-Cox & \ensuremath{0.722_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.172_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.767_{\textcolor{gray}{\pm 0.037}}} \\
TabICL-Cox & \ensuremath{0.636_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.143_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.620_{\textcolor{gray}{\pm 0.049}}} & TabICL-Cox & \ensuremath{0.716_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.178_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.762_{\textcolor{gray}{\pm 0.039}}} \\
TabPFN-DH & \ensuremath{0.597_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{\underline{0.141}_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.566_{\textcolor{gray}{\pm 0.067}}} & TabPFN-DH & \ensuremath{0.707_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.227_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.746_{\textcolor{gray}{\pm 0.030}}} \\
TabDPT-DH & \ensuremath{0.619_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.142_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.609_{\textcolor{gray}{\pm 0.069}}} & TabDPT-DH & \ensuremath{\textbf{0.725}_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.225_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.763_{\textcolor{gray}{\pm 0.038}}} \\
TabICL-DH & \ensuremath{\underline{0.643}_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{\textbf{0.141}_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.616_{\textcolor{gray}{\pm 0.063}}} & TabICL-DH & \ensuremath{\underline{0.722}_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.226_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.766_{\textcolor{gray}{\pm 0.038}}} \\
TabPFN-MTLR & \ensuremath{0.614_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.148_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.602_{\textcolor{gray}{\pm 0.068}}} & TabPFN-MTLR & \ensuremath{0.705_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.197_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.749_{\textcolor{gray}{\pm 0.041}}} \\
TabDPT-MTLR & \ensuremath{0.638_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.143_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{\underline{0.627}_{\textcolor{gray}{\pm 0.062}}} & TabDPT-MTLR & \ensuremath{0.720_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.199_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.770_{\textcolor{gray}{\pm 0.038}}} \\
TabICL-MTLR & \ensuremath{\textbf{0.645}_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.143_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.625_{\textcolor{gray}{\pm 0.060}}} & TabICL-MTLR & \ensuremath{0.715_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.203_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.761_{\textcolor{gray}{\pm 0.041}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{SCANIA}} & \multicolumn{4}{c}{\textit{SMARTO}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.550_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.172_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.534_{\textcolor{gray}{\pm 0.025}}} & Cox PH & \ensuremath{\underline{0.699}_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{\textbf{0.076}_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{\textbf{0.698}_{\textcolor{gray}{\pm 0.072}}} \\
RSF & \ensuremath{0.550_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.173_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.581_{\textcolor{gray}{\pm 0.029}}} & RSF & \ensuremath{0.651_{\textcolor{gray}{\pm 0.084}}} & \ensuremath{\underline{0.078}_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.687_{\textcolor{gray}{\pm 0.087}}} \\
GBSA & \ensuremath{0.546_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.172_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.584_{\textcolor{gray}{\pm 0.029}}} & GBSA & \ensuremath{0.659_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.085_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.673_{\textcolor{gray}{\pm 0.073}}} \\
DeepSurv & \ensuremath{0.534_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.173_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.528_{\textcolor{gray}{\pm 0.036}}} & DeepSurv & \ensuremath{0.644_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.081_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.618_{\textcolor{gray}{\pm 0.076}}} \\
MLP-MTLR & \ensuremath{0.508_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.508_{\textcolor{gray}{\pm 0.028}}} & MLP-MTLR & \ensuremath{0.617_{\textcolor{gray}{\pm 0.102}}} & \ensuremath{0.112_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.640_{\textcolor{gray}{\pm 0.072}}} \\
MLP-DH & \ensuremath{0.539_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.519_{\textcolor{gray}{\pm 0.037}}} & MLP-DH & \ensuremath{0.487_{\textcolor{gray}{\pm 0.183}}} & \ensuremath{0.177_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.585_{\textcolor{gray}{\pm 0.065}}} \\
SurvTRACE & \ensuremath{0.538_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{0.548_{\textcolor{gray}{\pm 0.062}}} & SurvTRACE & \ensuremath{0.600_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.160_{\textcolor{gray}{\pm 0.168}}} & \ensuremath{0.617_{\textcolor{gray}{\pm 0.024}}} \\
DySurv & \ensuremath{0.544_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.230_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.543_{\textcolor{gray}{\pm 0.031}}} & DySurv & \ensuremath{0.668_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.246_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.646_{\textcolor{gray}{\pm 0.094}}} \\
TabPFN-ZS & \ensuremath{0.556_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{\textbf{0.163}_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{\textbf{0.634}_{\textcolor{gray}{\pm 0.036}}} & TabPFN-ZS & \ensuremath{0.648_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.089_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.663_{\textcolor{gray}{\pm 0.011}}} \\
TabDPT-ZS & \ensuremath{0.543_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.168_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.594_{\textcolor{gray}{\pm 0.034}}} & TabDPT-ZS & \ensuremath{0.621_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.093_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.639_{\textcolor{gray}{\pm 0.049}}} \\
TabICL-ZS & \ensuremath{0.557_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{\underline{0.164}_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{\underline{0.628}_{\textcolor{gray}{\pm 0.033}}} & TabICL-ZS & \ensuremath{0.667_{\textcolor{gray}{\pm 0.078}}} & \ensuremath{0.089_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{\underline{0.695}_{\textcolor{gray}{\pm 0.048}}} \\
TabPFN-CE & \ensuremath{0.535_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.251_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.573_{\textcolor{gray}{\pm 0.016}}} & TabPFN-CE & \ensuremath{0.648_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.144_{\textcolor{gray}{\pm 0.037}}} & \ensuremath{0.651_{\textcolor{gray}{\pm 0.062}}} \\
TabDPT-CE & \ensuremath{\underline{0.569}_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.235_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.621_{\textcolor{gray}{\pm 0.029}}} & TabDPT-CE & \ensuremath{0.582_{\textcolor{gray}{\pm 0.087}}} & \ensuremath{0.211_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.604_{\textcolor{gray}{\pm 0.128}}} \\
TabICL-CE & \ensuremath{0.566_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.237_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.615_{\textcolor{gray}{\pm 0.031}}} & TabICL-CE & \ensuremath{0.598_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.197_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.624_{\textcolor{gray}{\pm 0.064}}} \\
TabPFN-Cox & \ensuremath{0.547_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.172_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.546_{\textcolor{gray}{\pm 0.033}}} & TabPFN-Cox & \ensuremath{0.690_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.078_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.694_{\textcolor{gray}{\pm 0.081}}} \\
TabDPT-Cox & \ensuremath{0.562_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.168_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.595_{\textcolor{gray}{\pm 0.040}}} & TabDPT-Cox & \ensuremath{0.694_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.079_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.681_{\textcolor{gray}{\pm 0.079}}} \\
TabICL-Cox & \ensuremath{0.557_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.170_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.585_{\textcolor{gray}{\pm 0.029}}} & TabICL-Cox & \ensuremath{0.695_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.079_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.678_{\textcolor{gray}{\pm 0.071}}} \\
TabPFN-DH & \ensuremath{0.542_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.539_{\textcolor{gray}{\pm 0.041}}} & TabPFN-DH & \ensuremath{0.665_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.283_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.649_{\textcolor{gray}{\pm 0.067}}} \\
TabDPT-DH & \ensuremath{0.560_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.172_{\textcolor{gray}{\pm 0.004}}} & \ensuremath{0.613_{\textcolor{gray}{\pm 0.038}}} & TabDPT-DH & \ensuremath{0.686_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.151_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.688_{\textcolor{gray}{\pm 0.081}}} \\
TabICL-DH & \ensuremath{0.555_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.172_{\textcolor{gray}{\pm 0.003}}} & \ensuremath{0.606_{\textcolor{gray}{\pm 0.041}}} & TabICL-DH & \ensuremath{0.685_{\textcolor{gray}{\pm 0.054}}} & \ensuremath{0.192_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.676_{\textcolor{gray}{\pm 0.048}}} \\
TabPFN-MTLR & \ensuremath{0.536_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.175_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.533_{\textcolor{gray}{\pm 0.036}}} & TabPFN-MTLR & \ensuremath{0.667_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.117_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.666_{\textcolor{gray}{\pm 0.046}}} \\
TabDPT-MTLR & \ensuremath{\textbf{0.574}_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.168_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.607_{\textcolor{gray}{\pm 0.034}}} & TabDPT-MTLR & \ensuremath{0.687_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.102_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.671_{\textcolor{gray}{\pm 0.099}}} \\
TabICL-MTLR & \ensuremath{0.564_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.168_{\textcolor{gray}{\pm 0.005}}} & \ensuremath{0.601_{\textcolor{gray}{\pm 0.033}}} & TabICL-MTLR & \ensuremath{\textbf{0.701}_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.107_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.682_{\textcolor{gray}{\pm 0.061}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{STAGEC}} & \multicolumn{4}{c}{\textit{SUPPORT2}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\textbf{0.729}_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{\textbf{0.199}_{\textcolor{gray}{\pm 0.063}}} & \ensuremath{0.762_{\textcolor{gray}{\pm 0.094}}} & Cox PH & \ensuremath{0.783_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.153_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.894_{\textcolor{gray}{\pm 0.022}}} \\
RSF & \ensuremath{0.614_{\textcolor{gray}{\pm 0.116}}} & \ensuremath{0.203_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.660_{\textcolor{gray}{\pm 0.112}}} & RSF & \ensuremath{0.742_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.173_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.845_{\textcolor{gray}{\pm 0.030}}} \\
GBSA & \ensuremath{0.635_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.225_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.721_{\textcolor{gray}{\pm 0.075}}} & GBSA & \ensuremath{0.771_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.167_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.883_{\textcolor{gray}{\pm 0.024}}} \\
DeepSurv & \ensuremath{0.703_{\textcolor{gray}{\pm 0.104}}} & \ensuremath{0.206_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{0.750_{\textcolor{gray}{\pm 0.131}}} & DeepSurv & \ensuremath{0.740_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.183_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.808_{\textcolor{gray}{\pm 0.028}}} \\
MLP-MTLR & \ensuremath{0.716_{\textcolor{gray}{\pm 0.108}}} & \ensuremath{0.233_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.758_{\textcolor{gray}{\pm 0.158}}} & MLP-MTLR & \ensuremath{0.744_{\textcolor{gray}{\pm 0.056}}} & \ensuremath{0.198_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.879_{\textcolor{gray}{\pm 0.033}}} \\
MLP-DH & \ensuremath{0.677_{\textcolor{gray}{\pm 0.138}}} & \ensuremath{0.297_{\textcolor{gray}{\pm 0.163}}} & \ensuremath{0.709_{\textcolor{gray}{\pm 0.153}}} & MLP-DH & \ensuremath{0.737_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.222_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.860_{\textcolor{gray}{\pm 0.030}}} \\
SurvTRACE & \ensuremath{0.599_{\textcolor{gray}{\pm 0.120}}} & \ensuremath{0.309_{\textcolor{gray}{\pm 0.213}}} & \ensuremath{0.682_{\textcolor{gray}{\pm 0.122}}} & SurvTRACE & \ensuremath{0.763_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.242_{\textcolor{gray}{\pm 0.114}}} & \ensuremath{0.888_{\textcolor{gray}{\pm 0.035}}} \\
DySurv & \ensuremath{0.698_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.338_{\textcolor{gray}{\pm 0.162}}} & \ensuremath{0.753_{\textcolor{gray}{\pm 0.059}}} & DySurv & \ensuremath{0.700_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.399_{\textcolor{gray}{\pm 0.122}}} & \ensuremath{0.769_{\textcolor{gray}{\pm 0.070}}} \\
TabPFN-ZS & \ensuremath{0.705_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.298_{\textcolor{gray}{\pm 0.170}}} & \ensuremath{0.759_{\textcolor{gray}{\pm 0.092}}} & TabPFN-ZS & \ensuremath{0.784_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.164_{\textcolor{gray}{\pm 0.008}}} & \ensuremath{\textbf{0.907}_{\textcolor{gray}{\pm 0.018}}} \\
TabDPT-ZS & \ensuremath{0.647_{\textcolor{gray}{\pm 0.103}}} & \ensuremath{0.306_{\textcolor{gray}{\pm 0.169}}} & \ensuremath{0.702_{\textcolor{gray}{\pm 0.050}}} & TabDPT-ZS & \ensuremath{0.755_{\textcolor{gray}{\pm 0.039}}} & \ensuremath{0.193_{\textcolor{gray}{\pm 0.014}}} & \ensuremath{0.882_{\textcolor{gray}{\pm 0.028}}} \\
TabICL-ZS & \ensuremath{0.696_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.297_{\textcolor{gray}{\pm 0.134}}} & \ensuremath{0.706_{\textcolor{gray}{\pm 0.096}}} & TabICL-ZS & \ensuremath{0.782_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{\underline{0.906}_{\textcolor{gray}{\pm 0.016}}} \\
TabPFN-CE & \ensuremath{0.698_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.280_{\textcolor{gray}{\pm 0.188}}} & \ensuremath{\underline{0.768}_{\textcolor{gray}{\pm 0.097}}} & TabPFN-CE & \ensuremath{0.784_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.223_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.876_{\textcolor{gray}{\pm 0.017}}} \\
TabDPT-CE & \ensuremath{0.630_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.379_{\textcolor{gray}{\pm 0.225}}} & \ensuremath{0.626_{\textcolor{gray}{\pm 0.078}}} & TabDPT-CE & \ensuremath{0.783_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.221_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.871_{\textcolor{gray}{\pm 0.016}}} \\
TabICL-CE & \ensuremath{\underline{0.728}_{\textcolor{gray}{\pm 0.094}}} & \ensuremath{0.357_{\textcolor{gray}{\pm 0.214}}} & \ensuremath{\textbf{0.783}_{\textcolor{gray}{\pm 0.111}}} & TabICL-CE & \ensuremath{0.774_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.216_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.873_{\textcolor{gray}{\pm 0.021}}} \\
TabPFN-Cox & \ensuremath{0.687_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.203_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.719_{\textcolor{gray}{\pm 0.083}}} & TabPFN-Cox & \ensuremath{0.777_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.166_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.877_{\textcolor{gray}{\pm 0.025}}} \\
TabDPT-Cox & \ensuremath{0.657_{\textcolor{gray}{\pm 0.070}}} & \ensuremath{\underline{0.200}_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.703_{\textcolor{gray}{\pm 0.078}}} & TabDPT-Cox & \ensuremath{0.786_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{\textbf{0.149}_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.890_{\textcolor{gray}{\pm 0.014}}} \\
TabICL-Cox & \ensuremath{0.651_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.205_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.713_{\textcolor{gray}{\pm 0.089}}} & TabICL-Cox & \ensuremath{0.756_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.162_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.835_{\textcolor{gray}{\pm 0.043}}} \\
TabPFN-DH & \ensuremath{0.663_{\textcolor{gray}{\pm 0.124}}} & \ensuremath{0.344_{\textcolor{gray}{\pm 0.196}}} & \ensuremath{0.765_{\textcolor{gray}{\pm 0.091}}} & TabPFN-DH & \ensuremath{0.759_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.275_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.850_{\textcolor{gray}{\pm 0.024}}} \\
TabDPT-DH & \ensuremath{0.656_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.309_{\textcolor{gray}{\pm 0.174}}} & \ensuremath{0.682_{\textcolor{gray}{\pm 0.076}}} & TabDPT-DH & \ensuremath{\textbf{0.790}_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.233_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.884_{\textcolor{gray}{\pm 0.008}}} \\
TabICL-DH & \ensuremath{0.599_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.345_{\textcolor{gray}{\pm 0.197}}} & \ensuremath{0.661_{\textcolor{gray}{\pm 0.091}}} & TabICL-DH & \ensuremath{0.768_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.248_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.841_{\textcolor{gray}{\pm 0.044}}} \\
TabPFN-MTLR & \ensuremath{0.683_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.255_{\textcolor{gray}{\pm 0.147}}} & \ensuremath{0.729_{\textcolor{gray}{\pm 0.153}}} & TabPFN-MTLR & \ensuremath{0.776_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.870_{\textcolor{gray}{\pm 0.028}}} \\
TabDPT-MTLR & \ensuremath{0.652_{\textcolor{gray}{\pm 0.133}}} & \ensuremath{0.269_{\textcolor{gray}{\pm 0.164}}} & \ensuremath{0.694_{\textcolor{gray}{\pm 0.125}}} & TabDPT-MTLR & \ensuremath{\underline{0.787}_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{\underline{0.150}_{\textcolor{gray}{\pm 0.007}}} & \ensuremath{0.895_{\textcolor{gray}{\pm 0.014}}} \\
TabICL-MTLR & \ensuremath{0.613_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.280_{\textcolor{gray}{\pm 0.158}}} & \ensuremath{0.653_{\textcolor{gray}{\pm 0.092}}} & TabICL-MTLR & \ensuremath{0.769_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.165_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.870_{\textcolor{gray}{\pm 0.017}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{UIS}} & \multicolumn{4}{c}{\textit{VDV}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\textbf{0.579}_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.125_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{\textbf{0.613}_{\textcolor{gray}{\pm 0.022}}} & Cox PH & \ensuremath{0.580_{\textcolor{gray}{\pm 0.115}}} & \ensuremath{0.268_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.571_{\textcolor{gray}{\pm 0.141}}} \\
RSF & \ensuremath{0.556_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.123_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.597_{\textcolor{gray}{\pm 0.028}}} & RSF & \ensuremath{\textbf{0.693}_{\textcolor{gray}{\pm 0.122}}} & \ensuremath{\textbf{0.190}_{\textcolor{gray}{\pm 0.048}}} & \ensuremath{\textbf{0.726}_{\textcolor{gray}{\pm 0.150}}} \\
GBSA & \ensuremath{\underline{0.573}_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.135_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{\underline{0.607}_{\textcolor{gray}{\pm 0.028}}} & GBSA & \ensuremath{0.598_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.242_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.659_{\textcolor{gray}{\pm 0.063}}} \\
DeepSurv & \ensuremath{0.539_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.128_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.560_{\textcolor{gray}{\pm 0.042}}} & DeepSurv & \ensuremath{0.616_{\textcolor{gray}{\pm 0.135}}} & \ensuremath{\underline{0.199}_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.609_{\textcolor{gray}{\pm 0.184}}} \\
MLP-MTLR & \ensuremath{0.511_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.159_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.526_{\textcolor{gray}{\pm 0.017}}} & MLP-MTLR & \ensuremath{0.600_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.206_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.604_{\textcolor{gray}{\pm 0.052}}} \\
MLP-DH & \ensuremath{0.519_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.140_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.513_{\textcolor{gray}{\pm 0.033}}} & MLP-DH & \ensuremath{0.584_{\textcolor{gray}{\pm 0.129}}} & \ensuremath{0.368_{\textcolor{gray}{\pm 0.212}}} & \ensuremath{0.543_{\textcolor{gray}{\pm 0.082}}} \\
SurvTRACE & \ensuremath{0.551_{\textcolor{gray}{\pm 0.030}}} & \ensuremath{0.153_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.571_{\textcolor{gray}{\pm 0.056}}} & SurvTRACE & \ensuremath{0.453_{\textcolor{gray}{\pm 0.189}}} & \ensuremath{0.381_{\textcolor{gray}{\pm 0.165}}} & \ensuremath{0.444_{\textcolor{gray}{\pm 0.209}}} \\
DySurv & \ensuremath{0.546_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.151_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.563_{\textcolor{gray}{\pm 0.059}}} & DySurv & \ensuremath{0.499_{\textcolor{gray}{\pm 0.225}}} & \ensuremath{0.569_{\textcolor{gray}{\pm 0.295}}} & \ensuremath{0.481_{\textcolor{gray}{\pm 0.197}}} \\
TabPFN-ZS & \ensuremath{0.548_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.124_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.581_{\textcolor{gray}{\pm 0.030}}} & TabPFN-ZS & \ensuremath{0.538_{\textcolor{gray}{\pm 0.123}}} & \ensuremath{0.414_{\textcolor{gray}{\pm 0.327}}} & \ensuremath{0.456_{\textcolor{gray}{\pm 0.137}}} \\
TabDPT-ZS & \ensuremath{0.536_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.125_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.570_{\textcolor{gray}{\pm 0.045}}} & TabDPT-ZS & \ensuremath{0.444_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.299_{\textcolor{gray}{\pm 0.117}}} & \ensuremath{0.456_{\textcolor{gray}{\pm 0.113}}} \\
TabICL-ZS & \ensuremath{0.554_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.124_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.590_{\textcolor{gray}{\pm 0.054}}} & TabICL-ZS & \ensuremath{0.406_{\textcolor{gray}{\pm 0.127}}} & \ensuremath{0.395_{\textcolor{gray}{\pm 0.319}}} & \ensuremath{0.354_{\textcolor{gray}{\pm 0.106}}} \\
TabPFN-CE & \ensuremath{0.537_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.153_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.556_{\textcolor{gray}{\pm 0.047}}} & TabPFN-CE & \ensuremath{0.585_{\textcolor{gray}{\pm 0.161}}} & \ensuremath{0.283_{\textcolor{gray}{\pm 0.117}}} & \ensuremath{0.604_{\textcolor{gray}{\pm 0.198}}} \\
TabDPT-CE & \ensuremath{0.545_{\textcolor{gray}{\pm 0.034}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.570_{\textcolor{gray}{\pm 0.027}}} & TabDPT-CE & \ensuremath{0.581_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.383_{\textcolor{gray}{\pm 0.278}}} & \ensuremath{0.543_{\textcolor{gray}{\pm 0.082}}} \\
TabICL-CE & \ensuremath{0.550_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.138_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.580_{\textcolor{gray}{\pm 0.055}}} & TabICL-CE & \ensuremath{0.582_{\textcolor{gray}{\pm 0.213}}} & \ensuremath{0.339_{\textcolor{gray}{\pm 0.278}}} & \ensuremath{0.600_{\textcolor{gray}{\pm 0.226}}} \\
TabPFN-Cox & \ensuremath{0.562_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.123_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.584_{\textcolor{gray}{\pm 0.040}}} & TabPFN-Cox & \ensuremath{0.584_{\textcolor{gray}{\pm 0.150}}} & \ensuremath{0.200_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.589_{\textcolor{gray}{\pm 0.180}}} \\
TabDPT-Cox & \ensuremath{0.559_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.124_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.583_{\textcolor{gray}{\pm 0.025}}} & TabDPT-Cox & \ensuremath{0.418_{\textcolor{gray}{\pm 0.173}}} & \ensuremath{0.225_{\textcolor{gray}{\pm 0.067}}} & \ensuremath{0.406_{\textcolor{gray}{\pm 0.160}}} \\
TabICL-Cox & \ensuremath{0.557_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.122_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.586_{\textcolor{gray}{\pm 0.018}}} & TabICL-Cox & \ensuremath{\underline{0.659}_{\textcolor{gray}{\pm 0.176}}} & \ensuremath{0.200_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.620_{\textcolor{gray}{\pm 0.207}}} \\
TabPFN-DH & \ensuremath{0.546_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.129_{\textcolor{gray}{\pm 0.027}}} & \ensuremath{0.559_{\textcolor{gray}{\pm 0.043}}} & TabPFN-DH & \ensuremath{0.522_{\textcolor{gray}{\pm 0.157}}} & \ensuremath{0.404_{\textcolor{gray}{\pm 0.255}}} & \ensuremath{0.503_{\textcolor{gray}{\pm 0.226}}} \\
TabDPT-DH & \ensuremath{0.543_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.124_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.563_{\textcolor{gray}{\pm 0.040}}} & TabDPT-DH & \ensuremath{0.475_{\textcolor{gray}{\pm 0.129}}} & \ensuremath{0.387_{\textcolor{gray}{\pm 0.253}}} & \ensuremath{0.521_{\textcolor{gray}{\pm 0.093}}} \\
TabICL-DH & \ensuremath{0.557_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.124_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.570_{\textcolor{gray}{\pm 0.022}}} & TabICL-DH & \ensuremath{0.596_{\textcolor{gray}{\pm 0.159}}} & \ensuremath{0.393_{\textcolor{gray}{\pm 0.261}}} & \ensuremath{0.605_{\textcolor{gray}{\pm 0.260}}} \\
TabPFN-MTLR & \ensuremath{0.560_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.125_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.580_{\textcolor{gray}{\pm 0.045}}} & TabPFN-MTLR & \ensuremath{0.587_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.291_{\textcolor{gray}{\pm 0.120}}} & \ensuremath{\underline{0.670}_{\textcolor{gray}{\pm 0.018}}} \\
TabDPT-MTLR & \ensuremath{0.548_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{\underline{0.122}_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.567_{\textcolor{gray}{\pm 0.031}}} & TabDPT-MTLR & \ensuremath{0.594_{\textcolor{gray}{\pm 0.142}}} & \ensuremath{0.284_{\textcolor{gray}{\pm 0.140}}} & \ensuremath{0.544_{\textcolor{gray}{\pm 0.187}}} \\
TabICL-MTLR & \ensuremath{0.562_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{\textbf{0.121}_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.586_{\textcolor{gray}{\pm 0.026}}} & TabICL-MTLR & \ensuremath{0.656_{\textcolor{gray}{\pm 0.186}}} & \ensuremath{0.266_{\textcolor{gray}{\pm 0.173}}} & \ensuremath{0.628_{\textcolor{gray}{\pm 0.236}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{VETERAN}} & \multicolumn{4}{c}{\textit{VLBW}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{0.710_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.068_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.792_{\textcolor{gray}{\pm 0.035}}} & Cox PH & \ensuremath{\textbf{0.956}_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.068_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{\underline{0.926}_{\textcolor{gray}{\pm 0.047}}} \\
RSF & \ensuremath{0.676_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.070_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.781_{\textcolor{gray}{\pm 0.057}}} & RSF & \ensuremath{0.928_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.102_{\textcolor{gray}{\pm 0.112}}} & \ensuremath{0.876_{\textcolor{gray}{\pm 0.109}}} \\
GBSA & \ensuremath{0.704_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.070_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.797_{\textcolor{gray}{\pm 0.060}}} & GBSA & \ensuremath{\underline{0.940}_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.064_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.903_{\textcolor{gray}{\pm 0.093}}} \\
DeepSurv & \ensuremath{0.707_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.072_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.791_{\textcolor{gray}{\pm 0.083}}} & DeepSurv & \ensuremath{0.875_{\textcolor{gray}{\pm 0.122}}} & \ensuremath{0.101_{\textcolor{gray}{\pm 0.139}}} & \ensuremath{0.812_{\textcolor{gray}{\pm 0.191}}} \\
MLP-MTLR & \ensuremath{0.681_{\textcolor{gray}{\pm 0.055}}} & \ensuremath{0.077_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.788_{\textcolor{gray}{\pm 0.062}}} & MLP-MTLR & \ensuremath{0.805_{\textcolor{gray}{\pm 0.119}}} & \ensuremath{0.057_{\textcolor{gray}{\pm 0.074}}} & \ensuremath{\textbf{0.926}_{\textcolor{gray}{\pm 0.044}}} \\
MLP-DH & \ensuremath{0.675_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.081_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.785_{\textcolor{gray}{\pm 0.074}}} & MLP-DH & \ensuremath{0.577_{\textcolor{gray}{\pm 0.249}}} & \ensuremath{0.062_{\textcolor{gray}{\pm 0.075}}} & \ensuremath{0.725_{\textcolor{gray}{\pm 0.285}}} \\
SurvTRACE & \ensuremath{0.604_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.084_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.703_{\textcolor{gray}{\pm 0.100}}} & SurvTRACE & \ensuremath{0.502_{\textcolor{gray}{\pm 0.243}}} & \ensuremath{0.086_{\textcolor{gray}{\pm 0.103}}} & \ensuremath{0.865_{\textcolor{gray}{\pm 0.071}}} \\
DySurv & \ensuremath{0.694_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.082_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.779_{\textcolor{gray}{\pm 0.078}}} & DySurv & \ensuremath{0.805_{\textcolor{gray}{\pm 0.121}}} & \ensuremath{0.058_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.781_{\textcolor{gray}{\pm 0.136}}} \\
TabPFN-ZS & \ensuremath{0.719_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{\underline{0.065}_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{\textbf{0.828}_{\textcolor{gray}{\pm 0.050}}} & TabPFN-ZS & \ensuremath{0.567_{\textcolor{gray}{\pm 0.209}}} & \ensuremath{0.077_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{0.917_{\textcolor{gray}{\pm 0.103}}} \\
TabDPT-ZS & \ensuremath{0.695_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{\textbf{0.063}_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{\underline{0.810}_{\textcolor{gray}{\pm 0.073}}} & TabDPT-ZS & \ensuremath{0.555_{\textcolor{gray}{\pm 0.193}}} & \ensuremath{0.076_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.909_{\textcolor{gray}{\pm 0.096}}} \\
TabICL-ZS & \ensuremath{0.671_{\textcolor{gray}{\pm 0.035}}} & \ensuremath{0.069_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.767_{\textcolor{gray}{\pm 0.080}}} & TabICL-ZS & \ensuremath{0.565_{\textcolor{gray}{\pm 0.190}}} & \ensuremath{0.080_{\textcolor{gray}{\pm 0.101}}} & \ensuremath{0.912_{\textcolor{gray}{\pm 0.101}}} \\
TabPFN-CE & \ensuremath{0.686_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.071_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.775_{\textcolor{gray}{\pm 0.053}}} & TabPFN-CE & \ensuremath{0.731_{\textcolor{gray}{\pm 0.260}}} & \ensuremath{\textbf{0.044}_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.863_{\textcolor{gray}{\pm 0.104}}} \\
TabDPT-CE & \ensuremath{0.712_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.070_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.808_{\textcolor{gray}{\pm 0.067}}} & TabDPT-CE & \ensuremath{0.721_{\textcolor{gray}{\pm 0.258}}} & \ensuremath{\underline{0.053}_{\textcolor{gray}{\pm 0.061}}} & \ensuremath{0.891_{\textcolor{gray}{\pm 0.040}}} \\
TabICL-CE & \ensuremath{\textbf{0.724}_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.068_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.809_{\textcolor{gray}{\pm 0.067}}} & TabICL-CE & \ensuremath{0.707_{\textcolor{gray}{\pm 0.246}}} & \ensuremath{0.066_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.850_{\textcolor{gray}{\pm 0.122}}} \\
TabPFN-Cox & \ensuremath{0.706_{\textcolor{gray}{\pm 0.025}}} & \ensuremath{0.065_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.790_{\textcolor{gray}{\pm 0.045}}} & TabPFN-Cox & \ensuremath{0.940_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.095_{\textcolor{gray}{\pm 0.128}}} & \ensuremath{0.898_{\textcolor{gray}{\pm 0.078}}} \\
TabDPT-Cox & \ensuremath{\underline{0.722}_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.067_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.806_{\textcolor{gray}{\pm 0.045}}} & TabDPT-Cox & \ensuremath{0.928_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.117_{\textcolor{gray}{\pm 0.150}}} & \ensuremath{0.885_{\textcolor{gray}{\pm 0.068}}} \\
TabICL-Cox & \ensuremath{0.687_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.075_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.764_{\textcolor{gray}{\pm 0.061}}} & TabICL-Cox & \ensuremath{0.917_{\textcolor{gray}{\pm 0.045}}} & \ensuremath{0.105_{\textcolor{gray}{\pm 0.149}}} & \ensuremath{0.871_{\textcolor{gray}{\pm 0.082}}} \\
TabPFN-DH & \ensuremath{0.699_{\textcolor{gray}{\pm 0.068}}} & \ensuremath{0.081_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.758_{\textcolor{gray}{\pm 0.093}}} & TabPFN-DH & \ensuremath{0.836_{\textcolor{gray}{\pm 0.104}}} & \ensuremath{0.064_{\textcolor{gray}{\pm 0.082}}} & \ensuremath{0.836_{\textcolor{gray}{\pm 0.117}}} \\
TabDPT-DH & \ensuremath{0.664_{\textcolor{gray}{\pm 0.116}}} & \ensuremath{0.080_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.706_{\textcolor{gray}{\pm 0.111}}} & TabDPT-DH & \ensuremath{0.901_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.062_{\textcolor{gray}{\pm 0.083}}} & \ensuremath{0.896_{\textcolor{gray}{\pm 0.059}}} \\
TabICL-DH & \ensuremath{0.654_{\textcolor{gray}{\pm 0.062}}} & \ensuremath{0.082_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.692_{\textcolor{gray}{\pm 0.104}}} & TabICL-DH & \ensuremath{0.916_{\textcolor{gray}{\pm 0.043}}} & \ensuremath{0.065_{\textcolor{gray}{\pm 0.085}}} & \ensuremath{0.885_{\textcolor{gray}{\pm 0.053}}} \\
TabPFN-MTLR & \ensuremath{0.712_{\textcolor{gray}{\pm 0.057}}} & \ensuremath{0.070_{\textcolor{gray}{\pm 0.020}}} & \ensuremath{0.786_{\textcolor{gray}{\pm 0.069}}} & TabPFN-MTLR & \ensuremath{0.935_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.061_{\textcolor{gray}{\pm 0.098}}} & \ensuremath{0.895_{\textcolor{gray}{\pm 0.083}}} \\
TabDPT-MTLR & \ensuremath{0.700_{\textcolor{gray}{\pm 0.060}}} & \ensuremath{0.071_{\textcolor{gray}{\pm 0.024}}} & \ensuremath{0.778_{\textcolor{gray}{\pm 0.071}}} & TabDPT-MTLR & \ensuremath{0.921_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.064_{\textcolor{gray}{\pm 0.115}}} & \ensuremath{0.885_{\textcolor{gray}{\pm 0.061}}} \\
TabICL-MTLR & \ensuremath{0.653_{\textcolor{gray}{\pm 0.089}}} & \ensuremath{0.075_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.734_{\textcolor{gray}{\pm 0.126}}} & TabICL-MTLR & \ensuremath{0.918_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.069_{\textcolor{gray}{\pm 0.100}}} & \ensuremath{0.880_{\textcolor{gray}{\pm 0.084}}} \\
\midrule
\toprule
\multicolumn{4}{c}{\textit{WPBC}} & \multicolumn{4}{c}{\textit{ZINC}} \\
\midrule
Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ & Model & $C_{td}$ $\uparrow$ & IBS $\downarrow$ & AUC $\uparrow$ \\
\midrule
Cox PH & \ensuremath{\underline{0.664}_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.181_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{0.683_{\textcolor{gray}{\pm 0.065}}} & Cox PH & \ensuremath{0.725_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.096_{\textcolor{gray}{\pm 0.010}}} & \ensuremath{0.728_{\textcolor{gray}{\pm 0.052}}} \\
RSF & \ensuremath{0.633_{\textcolor{gray}{\pm 0.121}}} & \ensuremath{\underline{0.171}_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.702_{\textcolor{gray}{\pm 0.099}}} & RSF & \ensuremath{0.742_{\textcolor{gray}{\pm 0.066}}} & \ensuremath{\underline{0.090}_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{\underline{0.770}_{\textcolor{gray}{\pm 0.059}}} \\
GBSA & \ensuremath{0.570_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.198_{\textcolor{gray}{\pm 0.028}}} & \ensuremath{0.631_{\textcolor{gray}{\pm 0.067}}} & GBSA & \ensuremath{0.666_{\textcolor{gray}{\pm 0.118}}} & \ensuremath{0.096_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.683_{\textcolor{gray}{\pm 0.145}}} \\
DeepSurv & \ensuremath{0.484_{\textcolor{gray}{\pm 0.144}}} & \ensuremath{0.197_{\textcolor{gray}{\pm 0.038}}} & \ensuremath{0.471_{\textcolor{gray}{\pm 0.140}}} & DeepSurv & \ensuremath{0.755_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.096_{\textcolor{gray}{\pm 0.012}}} & \ensuremath{0.751_{\textcolor{gray}{\pm 0.054}}} \\
MLP-MTLR & \ensuremath{0.591_{\textcolor{gray}{\pm 0.080}}} & \ensuremath{0.245_{\textcolor{gray}{\pm 0.069}}} & \ensuremath{0.625_{\textcolor{gray}{\pm 0.082}}} & MLP-MTLR & \ensuremath{0.661_{\textcolor{gray}{\pm 0.092}}} & \ensuremath{0.109_{\textcolor{gray}{\pm 0.033}}} & \ensuremath{0.675_{\textcolor{gray}{\pm 0.118}}} \\
MLP-DH & \ensuremath{0.528_{\textcolor{gray}{\pm 0.188}}} & \ensuremath{0.328_{\textcolor{gray}{\pm 0.138}}} & \ensuremath{0.522_{\textcolor{gray}{\pm 0.188}}} & MLP-DH & \ensuremath{0.662_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.112_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.689_{\textcolor{gray}{\pm 0.104}}} \\
SurvTRACE & \ensuremath{0.507_{\textcolor{gray}{\pm 0.179}}} & \ensuremath{0.201_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.543_{\textcolor{gray}{\pm 0.158}}} & SurvTRACE & \ensuremath{0.745_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.095_{\textcolor{gray}{\pm 0.021}}} & \ensuremath{0.738_{\textcolor{gray}{\pm 0.066}}} \\
DySurv & \ensuremath{0.563_{\textcolor{gray}{\pm 0.087}}} & \ensuremath{0.572_{\textcolor{gray}{\pm 0.337}}} & \ensuremath{0.560_{\textcolor{gray}{\pm 0.116}}} & DySurv & \ensuremath{0.638_{\textcolor{gray}{\pm 0.172}}} & \ensuremath{0.211_{\textcolor{gray}{\pm 0.133}}} & \ensuremath{0.633_{\textcolor{gray}{\pm 0.166}}} \\
TabPFN-ZS & \ensuremath{0.628_{\textcolor{gray}{\pm 0.047}}} & \ensuremath{0.236_{\textcolor{gray}{\pm 0.076}}} & \ensuremath{0.687_{\textcolor{gray}{\pm 0.065}}} & TabPFN-ZS & \ensuremath{0.751_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.092_{\textcolor{gray}{\pm 0.019}}} & \ensuremath{0.749_{\textcolor{gray}{\pm 0.056}}} \\
TabDPT-ZS & \ensuremath{0.615_{\textcolor{gray}{\pm 0.072}}} & \ensuremath{0.228_{\textcolor{gray}{\pm 0.081}}} & \ensuremath{\underline{0.709}_{\textcolor{gray}{\pm 0.082}}} & TabDPT-ZS & \ensuremath{0.756_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.092_{\textcolor{gray}{\pm 0.017}}} & \ensuremath{0.760_{\textcolor{gray}{\pm 0.061}}} \\
TabICL-ZS & \ensuremath{0.634_{\textcolor{gray}{\pm 0.042}}} & \ensuremath{0.219_{\textcolor{gray}{\pm 0.071}}} & \ensuremath{\textbf{0.714}_{\textcolor{gray}{\pm 0.043}}} & TabICL-ZS & \ensuremath{0.753_{\textcolor{gray}{\pm 0.049}}} & \ensuremath{0.091_{\textcolor{gray}{\pm 0.016}}} & \ensuremath{0.750_{\textcolor{gray}{\pm 0.051}}} \\
TabPFN-CE & \ensuremath{0.570_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.208_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.609_{\textcolor{gray}{\pm 0.054}}} & TabPFN-CE & \ensuremath{0.697_{\textcolor{gray}{\pm 0.036}}} & \ensuremath{0.161_{\textcolor{gray}{\pm 0.022}}} & \ensuremath{0.681_{\textcolor{gray}{\pm 0.051}}} \\
TabDPT-CE & \ensuremath{0.611_{\textcolor{gray}{\pm 0.094}}} & \ensuremath{0.270_{\textcolor{gray}{\pm 0.103}}} & \ensuremath{0.638_{\textcolor{gray}{\pm 0.092}}} & TabDPT-CE & \ensuremath{0.643_{\textcolor{gray}{\pm 0.086}}} & \ensuremath{0.218_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.631_{\textcolor{gray}{\pm 0.108}}} \\
TabICL-CE & \ensuremath{0.622_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{0.264_{\textcolor{gray}{\pm 0.090}}} & \ensuremath{0.638_{\textcolor{gray}{\pm 0.099}}} & TabICL-CE & \ensuremath{0.671_{\textcolor{gray}{\pm 0.059}}} & \ensuremath{0.214_{\textcolor{gray}{\pm 0.026}}} & \ensuremath{0.663_{\textcolor{gray}{\pm 0.066}}} \\
TabPFN-Cox & \ensuremath{0.634_{\textcolor{gray}{\pm 0.105}}} & \ensuremath{\textbf{0.167}_{\textcolor{gray}{\pm 0.013}}} & \ensuremath{0.649_{\textcolor{gray}{\pm 0.109}}} & TabPFN-Cox & \ensuremath{0.766_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.090_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.762_{\textcolor{gray}{\pm 0.049}}} \\
TabDPT-Cox & \ensuremath{0.619_{\textcolor{gray}{\pm 0.051}}} & \ensuremath{0.176_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.648_{\textcolor{gray}{\pm 0.053}}} & TabDPT-Cox & \ensuremath{0.760_{\textcolor{gray}{\pm 0.029}}} & \ensuremath{\textbf{0.089}_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.747_{\textcolor{gray}{\pm 0.036}}} \\
TabICL-Cox & \ensuremath{\textbf{0.681}_{\textcolor{gray}{\pm 0.120}}} & \ensuremath{0.177_{\textcolor{gray}{\pm 0.018}}} & \ensuremath{0.705_{\textcolor{gray}{\pm 0.121}}} & TabICL-Cox & \ensuremath{0.759_{\textcolor{gray}{\pm 0.044}}} & \ensuremath{0.093_{\textcolor{gray}{\pm 0.011}}} & \ensuremath{0.754_{\textcolor{gray}{\pm 0.038}}} \\
TabPFN-DH & \ensuremath{0.547_{\textcolor{gray}{\pm 0.091}}} & \ensuremath{0.381_{\textcolor{gray}{\pm 0.136}}} & \ensuremath{0.598_{\textcolor{gray}{\pm 0.068}}} & TabPFN-DH & \ensuremath{0.697_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.289_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{0.723_{\textcolor{gray}{\pm 0.046}}} \\
TabDPT-DH & \ensuremath{0.641_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.317_{\textcolor{gray}{\pm 0.133}}} & \ensuremath{0.650_{\textcolor{gray}{\pm 0.083}}} & TabDPT-DH & \ensuremath{0.755_{\textcolor{gray}{\pm 0.040}}} & \ensuremath{0.214_{\textcolor{gray}{\pm 0.031}}} & \ensuremath{0.743_{\textcolor{gray}{\pm 0.041}}} \\
TabICL-DH & \ensuremath{0.627_{\textcolor{gray}{\pm 0.156}}} & \ensuremath{0.351_{\textcolor{gray}{\pm 0.143}}} & \ensuremath{0.678_{\textcolor{gray}{\pm 0.141}}} & TabICL-DH & \ensuremath{0.752_{\textcolor{gray}{\pm 0.052}}} & \ensuremath{0.261_{\textcolor{gray}{\pm 0.064}}} & \ensuremath{0.762_{\textcolor{gray}{\pm 0.049}}} \\
TabPFN-MTLR & \ensuremath{0.622_{\textcolor{gray}{\pm 0.032}}} & \ensuremath{0.215_{\textcolor{gray}{\pm 0.058}}} & \ensuremath{0.670_{\textcolor{gray}{\pm 0.028}}} & TabPFN-MTLR & \ensuremath{\textbf{0.777}_{\textcolor{gray}{\pm 0.053}}} & \ensuremath{0.128_{\textcolor{gray}{\pm 0.023}}} & \ensuremath{\textbf{0.781}_{\textcolor{gray}{\pm 0.064}}} \\
TabDPT-MTLR & \ensuremath{0.631_{\textcolor{gray}{\pm 0.046}}} & \ensuremath{0.211_{\textcolor{gray}{\pm 0.065}}} & \ensuremath{0.665_{\textcolor{gray}{\pm 0.046}}} & TabDPT-MTLR & \ensuremath{\underline{0.767}_{\textcolor{gray}{\pm 0.041}}} & \ensuremath{0.105_{\textcolor{gray}{\pm 0.006}}} & \ensuremath{0.760_{\textcolor{gray}{\pm 0.034}}} \\
TabICL-MTLR & \ensuremath{0.646_{\textcolor{gray}{\pm 0.073}}} & \ensuremath{0.243_{\textcolor{gray}{\pm 0.077}}} & \ensuremath{0.685_{\textcolor{gray}{\pm 0.076}}} & TabICL-MTLR & \ensuremath{0.756_{\textcolor{gray}{\pm 0.050}}} & \ensuremath{0.115_{\textcolor{gray}{\pm 0.015}}} & \ensuremath{0.742_{\textcolor{gray}{\pm 0.043}}} \\
\midrule
\bottomrule
\end{longtable}
\endgroup

